Automatic Specialization of Third-Party Java Dependencies

Large-scale code reuse significantly reduces both development costs and time. However, the massive share of third-party code in software projects poses new challenges, especially in terms of maintenance and security. In this paper, we propose a novel technique to specialize dependencies of Java projects, based on their actual usage. Given a project and its dependencies, we systematically identify the subset of each dependency that is necessary to build the project, and we remove the rest. As a result of this process, we package each specialized dependency in a JAR file. Then, we generate specialized dependency trees where the original dependencies are replaced by the specialized versions. This allows building the project with significantly less third-party code than the original. As a result, the specialized dependencies become a first-class concept in the software supply chain, rather than a transient artifact in an optimizing compiler toolchain. We implement our technique in a tool called DepTrim, which we evaluate with 30 notable open-source Java projects. DepTrim specializes a total of 343 (86.6%) dependencies across these projects, and successfully rebuilds each project with a specialized dependency tree. Moreover, through this specialization, DepTrim removes a total of 57,444 (42.2%) classes from the dependencies, reducing the ratio of dependency classes to project classes from 8.7x in the original projects to 5.0x after specialization. These novel results indicate that dependency specialization significantly reduces the share of third-party code in Java projects.

==> figures/commits.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-01-27 17:31:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (180.68,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 50.44, 23.17) rectangle (175.17,428.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 50.44, 23.17) rectangle (175.17,428.12);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.44, 97.92) --
	(175.17, 97.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.44,210.62) --
	(175.17,210.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.44,323.31) --
	(175.17,323.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44, 41.57) --
	(175.17, 41.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44,154.27) --
	(175.17,154.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44,266.96) --
	(175.17,266.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44,379.66) --
	(175.17,379.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.81, 23.17) --
	(112.81,428.12);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 81.67, 42.46) --
	( 80.35, 43.35) --
	( 79.07, 44.25) --
	( 77.81, 45.14) --
	( 76.61, 46.03) --
	( 75.44, 46.93) --
	( 74.33, 47.82) --
	( 73.26, 48.71) --
	( 72.26, 49.61) --
	( 71.33, 50.50) --
	( 70.47, 51.39) --
	( 69.67, 52.29) --
	( 68.94, 53.18) --
	( 68.30, 54.08) --
	( 67.74, 54.97) --
	( 67.25, 55.86) --
	( 66.84, 56.76) --
	( 66.51, 57.65) --
	( 66.28, 58.54) --
	( 66.12, 59.44) --
	( 66.04, 60.33) --
	( 66.03, 61.22) --
	( 66.10, 62.12) --
	( 66.26, 63.01) --
	( 66.48, 63.91) --
	( 66.77, 64.80) --
	( 67.12, 65.69) --
	( 67.54, 66.59) --
	( 68.02, 67.48) --
	( 68.56, 68.37) --
	( 69.14, 69.27) --
	( 69.77, 70.16) --
	( 70.45, 71.05) --
	( 71.17, 71.95) --
	( 71.92, 72.84) --
	( 72.69, 73.74) --
	( 73.49, 74.63) --
	( 74.32, 75.52) --
	( 75.15, 76.42) --
	( 76.00, 77.31) --
	( 76.85, 78.20) --
	( 77.71, 79.10) --
	( 78.56, 79.99) --
	( 79.41, 80.88) --
	( 80.25, 81.78) --
	( 81.07, 82.67) --
	( 81.89, 83.57) --
	( 82.68, 84.46) --
	( 83.45, 85.35) --
	( 84.20, 86.25) --
	( 84.92, 87.14) --
	( 85.63, 88.03) --
	( 86.30, 88.93) --
	( 86.95, 89.82) --
	( 87.57, 90.71) --
	( 88.18, 91.61) --
	( 88.75, 92.50) --
	( 89.31, 93.40) --
	( 89.84, 94.29) --
	( 90.35, 95.18) --
	( 90.84, 96.08) --
	( 91.32, 96.97) --
	( 91.78, 97.86) --
	( 92.23, 98.76) --
	( 92.67, 99.65) --
	( 93.10,100.54) --
	( 93.53,101.44) --
	( 93.95,102.33) --
	( 94.37,103.23) --
	( 94.78,104.12) --
	( 95.20,105.01) --
	( 95.62,105.91) --
	( 96.05,106.80) --
	( 96.47,107.69) --
	( 96.91,108.59) --
	( 97.35,109.48) --
	( 97.79,110.37) --
	( 98.24,111.27) --
	( 98.70,112.16) --
	( 99.16,113.06) --
	( 99.63,113.95) --
	(100.10,114.84) --
	(100.57,115.74) --
	(101.05,116.63) --
	(101.53,117.52) --
	(102.01,118.42) --
	(102.49,119.31) --
	(102.96,120.20) --
	(103.44,121.10) --
	(103.91,121.99) --
	(104.37,122.89) --
	(104.82,123.78) --
	(105.26,124.67) --
	(105.69,125.57) --
	(106.12,126.46) --
	(106.52,127.35) --
	(106.91,128.25) --
	(107.29,129.14) --
	(107.65,130.03) --
	(107.99,130.93) --
	(108.31,131.82) --
	(108.61,132.72) --
	(108.89,133.61) --
	(109.15,134.50) --
	(109.39,135.40) --
	(109.61,136.29) --
	(109.80,137.18) --
	(109.97,138.08) --
	(110.12,138.97) --
	(110.25,139.86) --
	(110.36,140.76) --
	(110.44,141.65) --
	(110.50,142.55) --
	(110.54,143.44) --
	(110.57,144.33) --
	(110.56,145.23) --
	(110.54,146.12) --
	(110.51,147.01) --
	(110.45,147.91) --
	(110.38,148.80) --
	(110.29,149.69) --
	(110.19,150.59) --
	(110.07,151.48) --
	(109.95,152.38) --
	(109.81,153.27) --
	(109.66,154.16) --
	(109.51,155.06) --
	(109.34,155.95) --
	(109.18,156.84) --
	(109.01,157.74) --
	(108.84,158.63) --
	(108.67,159.52) --
	(108.50,160.42) --
	(108.34,161.31) --
	(108.18,162.21) --
	(108.03,163.10) --
	(107.89,163.99) --
	(107.76,164.89) --
	(107.63,165.78) --
	(107.53,166.67) --
	(107.43,167.57) --
	(107.35,168.46) --
	(107.29,169.35) --
	(107.24,170.25) --
	(107.21,171.14) --
	(107.20,172.04) --
	(107.20,172.93) --
	(107.22,173.82) --
	(107.26,174.72) --
	(107.31,175.61) --
	(107.38,176.50) --
	(107.47,177.40) --
	(107.57,178.29) --
	(107.69,179.18) --
	(107.82,180.08) --
	(107.96,180.97) --
	(108.11,181.86) --
	(108.27,182.76) --
	(108.43,183.65) --
	(108.61,184.55) --
	(108.79,185.44) --
	(108.97,186.33) --
	(109.16,187.23) --
	(109.34,188.12) --
	(109.53,189.01) --
	(109.71,189.91) --
	(109.89,190.80) --
	(110.07,191.69) --
	(110.24,192.59) --
	(110.40,193.48) --
	(110.56,194.38) --
	(110.71,195.27) --
	(110.85,196.16) --
	(110.98,197.06) --
	(111.10,197.95) --
	(111.21,198.84) --
	(111.31,199.74) --
	(111.39,200.63) --
	(111.46,201.52) --
	(111.53,202.42) --
	(111.58,203.31) --
	(111.62,204.21) --
	(111.65,205.10) --
	(111.66,205.99) --
	(111.66,206.89) --
	(111.66,207.78) --
	(111.64,208.67) --
	(111.61,209.57) --
	(111.57,210.46) --
	(111.53,211.35) --
	(111.47,212.25) --
	(111.41,213.14) --
	(111.34,214.04) --
	(111.26,214.93) --
	(111.18,215.82) --
	(111.09,216.72) --
	(111.00,217.61) --
	(110.91,218.50) --
	(110.81,219.40) --
	(110.71,220.29) --
	(110.62,221.18) --
	(110.52,222.08) --
	(110.43,222.97) --
	(110.34,223.87) --
	(110.26,224.76) --
	(110.18,225.65) --
	(110.10,226.55) --
	(110.04,227.44) --
	(109.98,228.33) --
	(109.93,229.23) --
	(109.89,230.12) --
	(109.86,231.01) --
	(109.84,231.91) --
	(109.83,232.80) --
	(109.83,233.70) --
	(109.84,234.59) --
	(109.86,235.48) --
	(109.89,236.38) --
	(109.93,237.27) --
	(109.98,238.16) --
	(110.04,239.06) --
	(110.11,239.95) --
	(110.19,240.84) --
	(110.27,241.74) --
	(110.36,242.63) --
	(110.45,243.53) --
	(110.55,244.42) --
	(110.65,245.31) --
	(110.76,246.21) --
	(110.87,247.10) --
	(110.97,247.99) --
	(111.08,248.89) --
	(111.19,249.78) --
	(111.30,250.67) --
	(111.40,251.57) --
	(111.50,252.46) --
	(111.60,253.36) --
	(111.70,254.25) --
	(111.79,255.14) --
	(111.87,256.04) --
	(111.96,256.93) --
	(112.04,257.82) --
	(112.11,258.72) --
	(112.18,259.61) --
	(112.24,260.50) --
	(112.30,261.40) --
	(112.36,262.29) --
	(112.41,263.19) --
	(112.45,264.08) --
	(112.49,264.97) --
	(112.53,265.87) --
	(112.57,266.76) --
	(112.60,267.65) --
	(112.62,268.55) --
	(112.65,269.44) --
	(112.67,270.33) --
	(112.69,271.23) --
	(112.71,272.12) --
	(112.72,273.02) --
	(112.73,273.91) --
	(112.75,274.80) --
	(112.75,275.70) --
	(112.76,276.59) --
	(112.77,277.48) --
	(112.78,278.38) --
	(112.78,279.27) --
	(112.79,280.16) --
	(112.79,281.06) --
	(112.79,281.95) --
	(112.80,282.85) --
	(112.80,283.74) --
	(112.80,284.63) --
	(112.80,285.53) --
	(112.80,286.42) --
	(112.80,287.31) --
	(112.80,288.21) --
	(112.80,289.10) --
	(112.81,289.99) --
	(112.81,290.89) --
	(112.81,291.78) --
	(112.81,292.68) --
	(112.81,293.57) --
	(112.81,294.46) --
	(112.81,295.36) --
	(112.81,296.25) --
	(112.81,297.14) --
	(112.81,298.04) --
	(112.81,298.93) --
	(112.81,299.82) --
	(112.81,300.72) --
	(112.81,301.61) --
	(112.81,302.51) --
	(112.81,303.40) --
	(112.81,304.29) --
	(112.81,305.19) --
	(112.81,306.08) --
	(112.81,306.97) --
	(112.81,307.87) --
	(112.81,308.76) --
	(112.81,309.65) --
	(112.81,310.55) --
	(112.81,311.44) --
	(112.81,312.34) --
	(112.81,313.23) --
	(112.81,314.12) --
	(112.81,315.02) --
	(112.81,315.91) --
	(112.81,316.80) --
	(112.81,317.70) --
	(112.81,318.59) --
	(112.81,319.48) --
	(112.81,320.38) --
	(112.81,321.27) --
	(112.81,322.17) --
	(112.81,323.06) --
	(112.81,323.95) --
	(112.81,324.85) --
	(112.81,325.74) --
	(112.81,326.63) --
	(112.81,327.53) --
	(112.81,328.42) --
	(112.81,329.31) --
	(112.81,330.21) --
	(112.81,331.10) --
	(112.81,332.00) --
	(112.81,332.89) --
	(112.81,333.78) --
	(112.81,334.68) --
	(112.81,335.57) --
	(112.81,336.46) --
	(112.81,337.36) --
	(112.81,338.25) --
	(112.81,339.14) --
	(112.81,340.04) --
	(112.81,340.93) --
	(112.81,341.83) --
	(112.81,342.72) --
	(112.81,343.61) --
	(112.81,344.51) --
	(112.81,345.40) --
	(112.81,346.29) --
	(112.81,347.19) --
	(112.81,348.08) --
	(112.81,348.97) --
	(112.81,349.87) --
	(112.81,350.76) --
	(112.81,351.66) --
	(112.81,352.55) --
	(112.81,353.44) --
	(112.80,354.34) --
	(112.80,355.23) --
	(112.80,356.12) --
	(112.80,357.02) --
	(112.80,357.91) --
	(112.80,358.80) --
	(112.80,359.70) --
	(112.79,360.59) --
	(112.79,361.49) --
	(112.79,362.38) --
	(112.78,363.27) --
	(112.78,364.17) --
	(112.77,365.06) --
	(112.77,365.95) --
	(112.76,366.85) --
	(112.75,367.74) --
	(112.74,368.63) --
	(112.73,369.53) --
	(112.71,370.42) --
	(112.70,371.32) --
	(112.68,372.21) --
	(112.66,373.10) --
	(112.64,374.00) --
	(112.61,374.89) --
	(112.58,375.78) --
	(112.55,376.68) --
	(112.51,377.57) --
	(112.47,378.46) --
	(112.43,379.36) --
	(112.38,380.25) --
	(112.33,381.15) --
	(112.27,382.04) --
	(112.21,382.93) --
	(112.14,383.83) --
	(112.07,384.72) --
	(112.00,385.61) --
	(111.92,386.51) --
	(111.83,387.40) --
	(111.74,388.29) --
	(111.65,389.19) --
	(111.55,390.08) --
	(111.45,390.98) --
	(111.35,391.87) --
	(111.24,392.76) --
	(111.14,393.66) --
	(111.03,394.55) --
	(110.92,395.44) --
	(110.81,396.34) --
	(110.71,397.23) --
	(110.60,398.12) --
	(110.50,399.02) --
	(110.41,399.91) --
	(110.32,400.81) --
	(110.23,401.70) --
	(110.15,402.59) --
	(110.08,403.49) --
	(110.01,404.38) --
	(109.96,405.27) --
	(109.91,406.17) --
	(109.88,407.06) --
	(109.85,407.95) --
	(109.84,408.85) --
	(115.78,408.85) --
	(115.76,407.95) --
	(115.74,407.06) --
	(115.70,406.17) --
	(115.66,405.27) --
	(115.60,404.38) --
	(115.54,403.49) --
	(115.47,402.59) --
	(115.39,401.70) --
	(115.30,400.81) --
	(115.21,399.91) --
	(115.11,399.02) --
	(115.01,398.12) --
	(114.91,397.23) --
	(114.80,396.34) --
	(114.69,395.44) --
	(114.59,394.55) --
	(114.48,393.66) --
	(114.37,392.76) --
	(114.27,391.87) --
	(114.16,390.98) --
	(114.06,390.08) --
	(113.97,389.19) --
	(113.87,388.29) --
	(113.78,387.40) --
	(113.70,386.51) --
	(113.62,385.61) --
	(113.54,384.72) --
	(113.47,383.83) --
	(113.40,382.93) --
	(113.34,382.04) --
	(113.29,381.15) --
	(113.23,380.25) --
	(113.19,379.36) --
	(113.14,378.46) --
	(113.10,377.57) --
	(113.07,376.68) --
	(113.03,375.78) --
	(113.00,374.89) --
	(112.98,374.00) --
	(112.96,373.10) --
	(112.93,372.21) --
	(112.92,371.32) --
	(112.90,370.42) --
	(112.89,369.53) --
	(112.88,368.63) --
	(112.87,367.74) --
	(112.86,366.85) --
	(112.85,365.95) --
	(112.84,365.06) --
	(112.84,364.17) --
	(112.83,363.27) --
	(112.83,362.38) --
	(112.82,361.49) --
	(112.82,360.59) --
	(112.82,359.70) --
	(112.82,358.80) --
	(112.81,357.91) --
	(112.81,357.02) --
	(112.81,356.12) --
	(112.81,355.23) --
	(112.81,354.34) --
	(112.81,353.44) --
	(112.81,352.55) --
	(112.81,351.66) --
	(112.81,350.76) --
	(112.81,349.87) --
	(112.81,348.97) --
	(112.81,348.08) --
	(112.81,347.19) --
	(112.81,346.29) --
	(112.81,345.40) --
	(112.81,344.51) --
	(112.81,343.61) --
	(112.81,342.72) --
	(112.81,341.83) --
	(112.81,340.93) --
	(112.81,340.04) --
	(112.81,339.14) --
	(112.81,338.25) --
	(112.81,337.36) --
	(112.81,336.46) --
	(112.81,335.57) --
	(112.81,334.68) --
	(112.81,333.78) --
	(112.81,332.89) --
	(112.81,332.00) --
	(112.81,331.10) --
	(112.81,330.21) --
	(112.81,329.31) --
	(112.81,328.42) --
	(112.81,327.53) --
	(112.81,326.63) --
	(112.81,325.74) --
	(112.81,324.85) --
	(112.81,323.95) --
	(112.81,323.06) --
	(112.81,322.17) --
	(112.81,321.27) --
	(112.81,320.38) --
	(112.81,319.48) --
	(112.81,318.59) --
	(112.81,317.70) --
	(112.81,316.80) --
	(112.81,315.91) --
	(112.81,315.02) --
	(112.81,314.12) --
	(112.81,313.23) --
	(112.81,312.34) --
	(112.81,311.44) --
	(112.81,310.55) --
	(112.81,309.65) --
	(112.81,308.76) --
	(112.81,307.87) --
	(112.81,306.97) --
	(112.81,306.08) --
	(112.81,305.19) --
	(112.81,304.29) --
	(112.81,303.40) --
	(112.81,302.51) --
	(112.81,301.61) --
	(112.81,300.72) --
	(112.81,299.82) --
	(112.81,298.93) --
	(112.81,298.04) --
	(112.81,297.14) --
	(112.81,296.25) --
	(112.81,295.36) --
	(112.81,294.46) --
	(112.81,293.57) --
	(112.81,292.68) --
	(112.81,291.78) --
	(112.81,290.89) --
	(112.81,289.99) --
	(112.81,289.10) --
	(112.81,288.21) --
	(112.81,287.31) --
	(112.81,286.42) --
	(112.81,285.53) --
	(112.82,284.63) --
	(112.82,283.74) --
	(112.82,282.85) --
	(112.82,281.95) --
	(112.83,281.06) --
	(112.83,280.16) --
	(112.83,279.27) --
	(112.84,278.38) --
	(112.84,277.48) --
	(112.85,276.59) --
	(112.86,275.70) --
	(112.87,274.80) --
	(112.88,273.91) --
	(112.89,273.02) --
	(112.91,272.12) --
	(112.93,271.23) --
	(112.94,270.33) --
	(112.97,269.44) --
	(112.99,268.55) --
	(113.02,267.65) --
	(113.05,266.76) --
	(113.08,265.87) --
	(113.12,264.97) --
	(113.16,264.08) --
	(113.21,263.19) --
	(113.26,262.29) --
	(113.31,261.40) --
	(113.37,260.50) --
	(113.44,259.61) --
	(113.51,258.72) --
	(113.58,257.82) --
	(113.66,256.93) --
	(113.74,256.04) --
	(113.83,255.14) --
	(113.92,254.25) --
	(114.01,253.36) --
	(114.11,252.46) --
	(114.22,251.57) --
	(114.32,250.67) --
	(114.43,249.78) --
	(114.53,248.89) --
	(114.64,247.99) --
	(114.75,247.10) --
	(114.86,246.21) --
	(114.96,245.31) --
	(115.06,244.42) --
	(115.16,243.53) --
	(115.26,242.63) --
	(115.35,241.74) --
	(115.43,240.84) --
	(115.50,239.95) --
	(115.57,239.06) --
	(115.63,238.16) --
	(115.68,237.27) --
	(115.72,236.38) --
	(115.76,235.48) --
	(115.78,234.59) --
	(115.79,233.70) --
	(115.79,232.80) --
	(115.78,231.91) --
	(115.76,231.01) --
	(115.73,230.12) --
	(115.69,229.23) --
	(115.64,228.33) --
	(115.58,227.44) --
	(115.51,226.55) --
	(115.44,225.65) --
	(115.36,224.76) --
	(115.27,223.87) --
	(115.19,222.97) --
	(115.09,222.08) --
	(115.00,221.18) --
	(114.90,220.29) --
	(114.80,219.40) --
	(114.71,218.50) --
	(114.61,217.61) --
	(114.52,216.72) --
	(114.44,215.82) --
	(114.35,214.93) --
	(114.28,214.04) --
	(114.21,213.14) --
	(114.14,212.25) --
	(114.09,211.35) --
	(114.04,210.46) --
	(114.00,209.57) --
	(113.97,208.67) --
	(113.96,207.78) --
	(113.95,206.89) --
	(113.96,205.99) --
	(113.97,205.10) --
	(114.00,204.21) --
	(114.04,203.31) --
	(114.09,202.42) --
	(114.15,201.52) --
	(114.22,200.63) --
	(114.31,199.74) --
	(114.41,198.84) --
	(114.52,197.95) --
	(114.64,197.06) --
	(114.77,196.16) --
	(114.91,195.27) --
	(115.05,194.38) --
	(115.21,193.48) --
	(115.37,192.59) --
	(115.54,191.69) --
	(115.72,190.80) --
	(115.90,189.91) --
	(116.09,189.01) --
	(116.27,188.12) --
	(116.46,187.23) --
	(116.64,186.33) --
	(116.83,185.44) --
	(117.01,184.55) --
	(117.18,183.65) --
	(117.35,182.76) --
	(117.51,181.86) --
	(117.66,180.97) --
	(117.80,180.08) --
	(117.93,179.18) --
	(118.05,178.29) --
	(118.15,177.40) --
	(118.23,176.50) --
	(118.30,175.61) --
	(118.36,174.72) --
	(118.40,173.82) --
	(118.42,172.93) --
	(118.42,172.04) --
	(118.41,171.14) --
	(118.38,170.25) --
	(118.33,169.35) --
	(118.26,168.46) --
	(118.18,167.57) --
	(118.09,166.67) --
	(117.98,165.78) --
	(117.86,164.89) --
	(117.73,163.99) --
	(117.58,163.10) --
	(117.43,162.21) --
	(117.28,161.31) --
	(117.11,160.42) --
	(116.94,159.52) --
	(116.77,158.63) --
	(116.60,157.74) --
	(116.44,156.84) --
	(116.27,155.95) --
	(116.11,155.06) --
	(115.96,154.16) --
	(115.81,153.27) --
	(115.67,152.38) --
	(115.54,151.48) --
	(115.43,150.59) --
	(115.32,149.69) --
	(115.24,148.80) --
	(115.16,147.91) --
	(115.11,147.01) --
	(115.07,146.12) --
	(115.05,145.23) --
	(115.05,144.33) --
	(115.07,143.44) --
	(115.11,142.55) --
	(115.18,141.65) --
	(115.26,140.76) --
	(115.36,139.86) --
	(115.49,138.97) --
	(115.64,138.08) --
	(115.82,137.18) --
	(116.01,136.29) --
	(116.22,135.40) --
	(116.46,134.50) --
	(116.73,133.61) --
	(117.01,132.72) --
	(117.31,131.82) --
	(117.63,130.93) --
	(117.97,130.03) --
	(118.33,129.14) --
	(118.70,128.25) --
	(119.09,127.35) --
	(119.50,126.46) --
	(119.92,125.57) --
	(120.35,124.67) --
	(120.80,123.78) --
	(121.25,122.89) --
	(121.71,121.99) --
	(122.18,121.10) --
	(122.65,120.20) --
	(123.13,119.31) --
	(123.61,118.42) --
	(124.09,117.52) --
	(124.56,116.63) --
	(125.04,115.74) --
	(125.52,114.84) --
	(125.99,113.95) --
	(126.46,113.06) --
	(126.92,112.16) --
	(127.37,111.27) --
	(127.82,110.37) --
	(128.27,109.48) --
	(128.71,108.59) --
	(129.14,107.69) --
	(129.57,106.80) --
	(129.99,105.91) --
	(130.41,105.01) --
	(130.83,104.12) --
	(131.25,103.23) --
	(131.67,102.33) --
	(132.09,101.44) --
	(132.51,100.54) --
	(132.94, 99.65) --
	(133.38, 98.76) --
	(133.83, 97.86) --
	(134.30, 96.97) --
	(134.77, 96.08) --
	(135.27, 95.18) --
	(135.78, 94.29) --
	(136.31, 93.40) --
	(136.86, 92.50) --
	(137.44, 91.61) --
	(138.04, 90.71) --
	(138.67, 89.82) --
	(139.32, 88.93) --
	(139.99, 88.03) --
	(140.69, 87.14) --
	(141.42, 86.25) --
	(142.17, 85.35) --
	(142.94, 84.46) --
	(143.73, 83.57) --
	(144.54, 82.67) --
	(145.37, 81.78) --
	(146.20, 80.88) --
	(147.05, 79.99) --
	(147.91, 79.10) --
	(148.76, 78.20) --
	(149.61, 77.31) --
	(150.46, 76.42) --
	(151.30, 75.52) --
	(152.12, 74.63) --
	(152.92, 73.74) --
	(153.70, 72.84) --
	(154.45, 71.95) --
	(155.17, 71.05) --
	(155.84, 70.16) --
	(156.47, 69.27) --
	(157.06, 68.37) --
	(157.59, 67.48) --
	(158.08, 66.59) --
	(158.49, 65.69) --
	(158.85, 64.80) --
	(159.14, 63.91) --
	(159.36, 63.01) --
	(159.52, 62.12) --
	(159.58, 61.22) --
	(159.58, 60.33) --
	(159.49, 59.44) --
	(159.34, 58.54) --
	(159.10, 57.65) --
	(158.77, 56.76) --
	(158.36, 55.86) --
	(157.88, 54.97) --
	(157.32, 54.08) --
	(156.68, 53.18) --
	(155.95, 52.29) --
	(155.15, 51.39) --
	(154.28, 50.50) --
	(153.35, 49.61) --
	(152.36, 48.71) --
	(151.29, 47.82) --
	(150.17, 46.93) --
	(149.01, 46.03) --
	(147.80, 45.14) --
	(146.55, 44.25) --
	(145.26, 43.35) --
	(143.95, 42.46) --
	( 81.67, 42.46) --
	cycle;
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.81,177.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.81,409.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.81,167.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.81,233.29) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.81, 99.68) -- (112.81,118.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.81, 55.87) -- (112.81, 42.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (107.61, 99.68) --
	(107.61, 55.87) --
	(118.00, 55.87) --
	(118.00, 99.68) --
	(107.61, 99.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (107.61, 70.25) -- (118.00, 70.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.44, 23.17) rectangle (175.17,428.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 45.49, 36.62) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 45.49,149.31) {10,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 45.49,262.00) {20,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 45.49,374.70) {30,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.69, 41.57) --
	( 50.44, 41.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.69,154.27) --
	( 50.44,154.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.69,266.96) --
	( 50.44,266.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.69,379.66) --
	( 50.44,379.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.81, 20.42) --
	(112.81, 23.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (112.81,  8.30) {Commits};
\end{scope}
\end{tikzpicture}


==> figures/loc.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-01-27 17:31:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (180.68,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 57.64, 23.17) rectangle (175.17,428.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 57.64, 23.17) rectangle (175.17,428.12);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.64,102.37) --
	(175.17,102.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.64,223.95) --
	(175.17,223.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.64,345.54) --
	(175.17,345.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.64, 41.57) --
	(175.17, 41.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.64,163.16) --
	(175.17,163.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.64,284.75) --
	(175.17,284.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.64,406.33) --
	(175.17,406.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.41, 23.17) --
	(116.41,428.12);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 86.44, 41.93) --
	( 84.76, 42.77) --
	( 83.13, 43.61) --
	( 81.58, 44.45) --
	( 80.11, 45.29) --
	( 78.75, 46.12) --
	( 77.51, 46.96) --
	( 76.39, 47.80) --
	( 75.40, 48.64) --
	( 74.53, 49.47) --
	( 73.80, 50.31) --
	( 73.22, 51.15) --
	( 72.80, 51.99) --
	( 72.51, 52.82) --
	( 72.36, 53.66) --
	( 72.33, 54.50) --
	( 72.43, 55.34) --
	( 72.64, 56.17) --
	( 72.99, 57.01) --
	( 73.43, 57.85) --
	( 73.95, 58.69) --
	( 74.56, 59.53) --
	( 75.24, 60.36) --
	( 75.97, 61.20) --
	( 76.76, 62.04) --
	( 77.59, 62.88) --
	( 78.45, 63.71) --
	( 79.32, 64.55) --
	( 80.21, 65.39) --
	( 81.10, 66.23) --
	( 82.00, 67.06) --
	( 82.88, 67.90) --
	( 83.74, 68.74) --
	( 84.59, 69.58) --
	( 85.42, 70.41) --
	( 86.23, 71.25) --
	( 87.02, 72.09) --
	( 87.77, 72.93) --
	( 88.51, 73.77) --
	( 89.22, 74.60) --
	( 89.90, 75.44) --
	( 90.57, 76.28) --
	( 91.21, 77.12) --
	( 91.83, 77.95) --
	( 92.43, 78.79) --
	( 93.01, 79.63) --
	( 93.56, 80.47) --
	( 94.10, 81.30) --
	( 94.62, 82.14) --
	( 95.12, 82.98) --
	( 95.59, 83.82) --
	( 96.05, 84.65) --
	( 96.47, 85.49) --
	( 96.88, 86.33) --
	( 97.27, 87.17) --
	( 97.63, 88.01) --
	( 97.97, 88.84) --
	( 98.29, 89.68) --
	( 98.60, 90.52) --
	( 98.89, 91.36) --
	( 99.17, 92.19) --
	( 99.44, 93.03) --
	( 99.71, 93.87) --
	( 99.98, 94.71) --
	(100.26, 95.54) --
	(100.55, 96.38) --
	(100.86, 97.22) --
	(101.18, 98.06) --
	(101.53, 98.89) --
	(101.91, 99.73) --
	(102.31,100.57) --
	(102.74,101.41) --
	(103.20,102.25) --
	(103.69,103.08) --
	(104.20,103.92) --
	(104.74,104.76) --
	(105.30,105.60) --
	(105.88,106.43) --
	(106.48,107.27) --
	(107.08,108.11) --
	(107.69,108.95) --
	(108.29,109.78) --
	(108.89,110.62) --
	(109.49,111.46) --
	(110.06,112.30) --
	(110.62,113.13) --
	(111.16,113.97) --
	(111.68,114.81) --
	(112.16,115.65) --
	(112.62,116.49) --
	(113.04,117.32) --
	(113.44,118.16) --
	(113.81,119.00) --
	(114.14,119.84) --
	(114.44,120.67) --
	(114.71,121.51) --
	(114.95,122.35) --
	(115.16,123.19) --
	(115.35,124.02) --
	(115.52,124.86) --
	(115.66,125.70) --
	(115.79,126.54) --
	(115.89,127.37) --
	(115.98,128.21) --
	(116.06,129.05) --
	(116.13,129.89) --
	(116.18,130.73) --
	(116.22,131.56) --
	(116.26,132.40) --
	(116.29,133.24) --
	(116.32,134.08) --
	(116.34,134.91) --
	(116.35,135.75) --
	(116.36,136.59) --
	(116.37,137.43) --
	(116.38,138.26) --
	(116.39,139.10) --
	(116.39,139.94) --
	(116.40,140.78) --
	(116.40,141.61) --
	(116.40,142.45) --
	(116.40,143.29) --
	(116.40,144.13) --
	(116.40,144.97) --
	(116.41,145.80) --
	(116.41,146.64) --
	(116.41,147.48) --
	(116.41,148.32) --
	(116.41,149.15) --
	(116.41,149.99) --
	(116.41,150.83) --
	(116.41,151.67) --
	(116.41,152.50) --
	(116.41,153.34) --
	(116.41,154.18) --
	(116.41,155.02) --
	(116.41,155.85) --
	(116.41,156.69) --
	(116.41,157.53) --
	(116.41,158.37) --
	(116.41,159.21) --
	(116.41,160.04) --
	(116.41,160.88) --
	(116.41,161.72) --
	(116.41,162.56) --
	(116.41,163.39) --
	(116.41,164.23) --
	(116.41,165.07) --
	(116.41,165.91) --
	(116.41,166.74) --
	(116.41,167.58) --
	(116.41,168.42) --
	(116.41,169.26) --
	(116.41,170.09) --
	(116.41,170.93) --
	(116.41,171.77) --
	(116.41,172.61) --
	(116.41,173.45) --
	(116.41,174.28) --
	(116.41,175.12) --
	(116.41,175.96) --
	(116.41,176.80) --
	(116.41,177.63) --
	(116.41,178.47) --
	(116.41,179.31) --
	(116.41,180.15) --
	(116.41,180.98) --
	(116.41,181.82) --
	(116.41,182.66) --
	(116.41,183.50) --
	(116.41,184.33) --
	(116.41,185.17) --
	(116.41,186.01) --
	(116.41,186.85) --
	(116.41,187.69) --
	(116.41,188.52) --
	(116.41,189.36) --
	(116.41,190.20) --
	(116.41,191.04) --
	(116.41,191.87) --
	(116.41,192.71) --
	(116.41,193.55) --
	(116.41,194.39) --
	(116.41,195.22) --
	(116.41,196.06) --
	(116.41,196.90) --
	(116.41,197.74) --
	(116.41,198.57) --
	(116.41,199.41) --
	(116.41,200.25) --
	(116.41,201.09) --
	(116.41,201.92) --
	(116.41,202.76) --
	(116.41,203.60) --
	(116.41,204.44) --
	(116.41,205.28) --
	(116.41,206.11) --
	(116.41,206.95) --
	(116.41,207.79) --
	(116.41,208.63) --
	(116.41,209.46) --
	(116.41,210.30) --
	(116.40,211.14) --
	(116.40,211.98) --
	(116.40,212.81) --
	(116.40,213.65) --
	(116.40,214.49) --
	(116.40,215.33) --
	(116.40,216.16) --
	(116.39,217.00) --
	(116.39,217.84) --
	(116.38,218.68) --
	(116.38,219.52) --
	(116.37,220.35) --
	(116.36,221.19) --
	(116.34,222.03) --
	(116.33,222.87) --
	(116.31,223.70) --
	(116.28,224.54) --
	(116.25,225.38) --
	(116.22,226.22) --
	(116.18,227.05) --
	(116.13,227.89) --
	(116.08,228.73) --
	(116.02,229.57) --
	(115.95,230.40) --
	(115.87,231.24) --
	(115.78,232.08) --
	(115.68,232.92) --
	(115.57,233.76) --
	(115.45,234.59) --
	(115.33,235.43) --
	(115.20,236.27) --
	(115.06,237.11) --
	(114.91,237.94) --
	(114.76,238.78) --
	(114.60,239.62) --
	(114.45,240.46) --
	(114.30,241.29) --
	(114.15,242.13) --
	(114.00,242.97) --
	(113.87,243.81) --
	(113.75,244.64) --
	(113.64,245.48) --
	(113.54,246.32) --
	(113.46,247.16) --
	(113.40,248.00) --
	(113.37,248.83) --
	(113.35,249.67) --
	(113.35,250.51) --
	(113.37,251.35) --
	(113.42,252.18) --
	(113.48,253.02) --
	(113.57,253.86) --
	(113.67,254.70) --
	(113.78,255.53) --
	(113.91,256.37) --
	(114.04,257.21) --
	(114.19,258.05) --
	(114.34,258.88) --
	(114.49,259.72) --
	(114.65,260.56) --
	(114.80,261.40) --
	(114.95,262.24) --
	(115.10,263.07) --
	(115.24,263.91) --
	(115.37,264.75) --
	(115.49,265.59) --
	(115.60,266.42) --
	(115.71,267.26) --
	(115.80,268.10) --
	(115.89,268.94) --
	(115.97,269.77) --
	(116.03,270.61) --
	(116.09,271.45) --
	(116.15,272.29) --
	(116.19,273.12) --
	(116.23,273.96) --
	(116.26,274.80) --
	(116.29,275.64) --
	(116.31,276.48) --
	(116.33,277.31) --
	(116.35,278.15) --
	(116.36,278.99) --
	(116.37,279.83) --
	(116.38,280.66) --
	(116.38,281.50) --
	(116.39,282.34) --
	(116.39,283.18) --
	(116.40,284.01) --
	(116.40,284.85) --
	(116.40,285.69) --
	(116.40,286.53) --
	(116.40,287.36) --
	(116.40,288.20) --
	(116.41,289.04) --
	(116.41,289.88) --
	(116.41,290.72) --
	(116.41,291.55) --
	(116.41,292.39) --
	(116.41,293.23) --
	(116.41,294.07) --
	(116.41,294.90) --
	(116.41,295.74) --
	(116.41,296.58) --
	(116.41,297.42) --
	(116.41,298.25) --
	(116.41,299.09) --
	(116.41,299.93) --
	(116.41,300.77) --
	(116.41,301.60) --
	(116.41,302.44) --
	(116.41,303.28) --
	(116.41,304.12) --
	(116.41,304.96) --
	(116.41,305.79) --
	(116.41,306.63) --
	(116.41,307.47) --
	(116.41,308.31) --
	(116.41,309.14) --
	(116.41,309.98) --
	(116.41,310.82) --
	(116.41,311.66) --
	(116.41,312.49) --
	(116.41,313.33) --
	(116.41,314.17) --
	(116.41,315.01) --
	(116.41,315.84) --
	(116.41,316.68) --
	(116.41,317.52) --
	(116.41,318.36) --
	(116.41,319.20) --
	(116.41,320.03) --
	(116.41,320.87) --
	(116.41,321.71) --
	(116.41,322.55) --
	(116.41,323.38) --
	(116.41,324.22) --
	(116.41,325.06) --
	(116.41,325.90) --
	(116.41,326.73) --
	(116.41,327.57) --
	(116.41,328.41) --
	(116.41,329.25) --
	(116.41,330.08) --
	(116.41,330.92) --
	(116.41,331.76) --
	(116.41,332.60) --
	(116.41,333.44) --
	(116.41,334.27) --
	(116.41,335.11) --
	(116.41,335.95) --
	(116.41,336.79) --
	(116.41,337.62) --
	(116.41,338.46) --
	(116.41,339.30) --
	(116.41,340.14) --
	(116.41,340.97) --
	(116.41,341.81) --
	(116.41,342.65) --
	(116.41,343.49) --
	(116.41,344.32) --
	(116.41,345.16) --
	(116.41,346.00) --
	(116.41,346.84) --
	(116.41,347.68) --
	(116.41,348.51) --
	(116.41,349.35) --
	(116.41,350.19) --
	(116.41,351.03) --
	(116.41,351.86) --
	(116.41,352.70) --
	(116.41,353.54) --
	(116.41,354.38) --
	(116.41,355.21) --
	(116.41,356.05) --
	(116.41,356.89) --
	(116.41,357.73) --
	(116.41,358.56) --
	(116.41,359.40) --
	(116.41,360.24) --
	(116.41,361.08) --
	(116.41,361.92) --
	(116.41,362.75) --
	(116.41,363.59) --
	(116.41,364.43) --
	(116.41,365.27) --
	(116.41,366.10) --
	(116.41,366.94) --
	(116.41,367.78) --
	(116.41,368.62) --
	(116.41,369.45) --
	(116.41,370.29) --
	(116.40,371.13) --
	(116.40,371.97) --
	(116.40,372.80) --
	(116.40,373.64) --
	(116.40,374.48) --
	(116.40,375.32) --
	(116.39,376.16) --
	(116.39,376.99) --
	(116.39,377.83) --
	(116.38,378.67) --
	(116.37,379.51) --
	(116.36,380.34) --
	(116.35,381.18) --
	(116.34,382.02) --
	(116.32,382.86) --
	(116.30,383.69) --
	(116.27,384.53) --
	(116.24,385.37) --
	(116.21,386.21) --
	(116.16,387.04) --
	(116.12,387.88) --
	(116.06,388.72) --
	(116.00,389.56) --
	(115.92,390.40) --
	(115.84,391.23) --
	(115.75,392.07) --
	(115.65,392.91) --
	(115.54,393.75) --
	(115.42,394.58) --
	(115.29,395.42) --
	(115.16,396.26) --
	(115.01,397.10) --
	(114.86,397.93) --
	(114.71,398.77) --
	(114.56,399.61) --
	(114.40,400.45) --
	(114.25,401.28) --
	(114.10,402.12) --
	(113.96,402.96) --
	(113.83,403.80) --
	(113.71,404.64) --
	(113.61,405.47) --
	(113.52,406.31) --
	(113.45,407.15) --
	(113.39,407.99) --
	(113.36,408.82) --
	(113.35,409.66) --
	(119.47,409.66) --
	(119.45,408.82) --
	(119.42,407.99) --
	(119.37,407.15) --
	(119.30,406.31) --
	(119.21,405.47) --
	(119.10,404.64) --
	(118.98,403.80) --
	(118.85,402.96) --
	(118.71,402.12) --
	(118.56,401.28) --
	(118.41,400.45) --
	(118.25,399.61) --
	(118.10,398.77) --
	(117.95,397.93) --
	(117.80,397.10) --
	(117.66,396.26) --
	(117.52,395.42) --
	(117.39,394.58) --
	(117.28,393.75) --
	(117.17,392.91) --
	(117.07,392.07) --
	(116.97,391.23) --
	(116.89,390.40) --
	(116.82,389.56) --
	(116.75,388.72) --
	(116.70,387.88) --
	(116.65,387.04) --
	(116.61,386.21) --
	(116.57,385.37) --
	(116.54,384.53) --
	(116.52,383.69) --
	(116.49,382.86) --
	(116.48,382.02) --
	(116.46,381.18) --
	(116.45,380.34) --
	(116.44,379.51) --
	(116.43,378.67) --
	(116.43,377.83) --
	(116.42,376.99) --
	(116.42,376.16) --
	(116.42,375.32) --
	(116.41,374.48) --
	(116.41,373.64) --
	(116.41,372.80) --
	(116.41,371.97) --
	(116.41,371.13) --
	(116.41,370.29) --
	(116.41,369.45) --
	(116.41,368.62) --
	(116.41,367.78) --
	(116.41,366.94) --
	(116.41,366.10) --
	(116.41,365.27) --
	(116.41,364.43) --
	(116.41,363.59) --
	(116.41,362.75) --
	(116.41,361.92) --
	(116.41,361.08) --
	(116.41,360.24) --
	(116.41,359.40) --
	(116.41,358.56) --
	(116.41,357.73) --
	(116.41,356.89) --
	(116.41,356.05) --
	(116.41,355.21) --
	(116.41,354.38) --
	(116.41,353.54) --
	(116.41,352.70) --
	(116.41,351.86) --
	(116.41,351.03) --
	(116.41,350.19) --
	(116.41,349.35) --
	(116.41,348.51) --
	(116.41,347.68) --
	(116.41,346.84) --
	(116.41,346.00) --
	(116.41,345.16) --
	(116.41,344.32) --
	(116.41,343.49) --
	(116.41,342.65) --
	(116.41,341.81) --
	(116.41,340.97) --
	(116.41,340.14) --
	(116.41,339.30) --
	(116.41,338.46) --
	(116.41,337.62) --
	(116.41,336.79) --
	(116.41,335.95) --
	(116.41,335.11) --
	(116.41,334.27) --
	(116.41,333.44) --
	(116.41,332.60) --
	(116.41,331.76) --
	(116.41,330.92) --
	(116.41,330.08) --
	(116.41,329.25) --
	(116.41,328.41) --
	(116.41,327.57) --
	(116.41,326.73) --
	(116.41,325.90) --
	(116.41,325.06) --
	(116.41,324.22) --
	(116.41,323.38) --
	(116.41,322.55) --
	(116.41,321.71) --
	(116.41,320.87) --
	(116.41,320.03) --
	(116.41,319.20) --
	(116.41,318.36) --
	(116.41,317.52) --
	(116.41,316.68) --
	(116.41,315.84) --
	(116.41,315.01) --
	(116.41,314.17) --
	(116.41,313.33) --
	(116.41,312.49) --
	(116.41,311.66) --
	(116.41,310.82) --
	(116.41,309.98) --
	(116.41,309.14) --
	(116.41,308.31) --
	(116.41,307.47) --
	(116.41,306.63) --
	(116.41,305.79) --
	(116.41,304.96) --
	(116.41,304.12) --
	(116.41,303.28) --
	(116.41,302.44) --
	(116.41,301.60) --
	(116.41,300.77) --
	(116.41,299.93) --
	(116.41,299.09) --
	(116.41,298.25) --
	(116.41,297.42) --
	(116.41,296.58) --
	(116.41,295.74) --
	(116.41,294.90) --
	(116.41,294.07) --
	(116.41,293.23) --
	(116.41,292.39) --
	(116.41,291.55) --
	(116.41,290.72) --
	(116.41,289.88) --
	(116.41,289.04) --
	(116.41,288.20) --
	(116.41,287.36) --
	(116.41,286.53) --
	(116.41,285.69) --
	(116.41,284.85) --
	(116.42,284.01) --
	(116.42,283.18) --
	(116.42,282.34) --
	(116.43,281.50) --
	(116.44,280.66) --
	(116.44,279.83) --
	(116.45,278.99) --
	(116.47,278.15) --
	(116.48,277.31) --
	(116.50,276.48) --
	(116.53,275.64) --
	(116.55,274.80) --
	(116.58,273.96) --
	(116.62,273.12) --
	(116.67,272.29) --
	(116.72,271.45) --
	(116.78,270.61) --
	(116.85,269.77) --
	(116.92,268.94) --
	(117.01,268.10) --
	(117.11,267.26) --
	(117.21,266.42) --
	(117.32,265.59) --
	(117.45,264.75) --
	(117.58,263.91) --
	(117.72,263.07) --
	(117.86,262.24) --
	(118.01,261.40) --
	(118.17,260.56) --
	(118.32,259.72) --
	(118.47,258.88) --
	(118.62,258.05) --
	(118.77,257.21) --
	(118.91,256.37) --
	(119.03,255.53) --
	(119.15,254.70) --
	(119.25,253.86) --
	(119.33,253.02) --
	(119.40,252.18) --
	(119.44,251.35) --
	(119.46,250.51) --
	(119.46,249.67) --
	(119.45,248.83) --
	(119.41,248.00) --
	(119.35,247.16) --
	(119.27,246.32) --
	(119.18,245.48) --
	(119.07,244.64) --
	(118.94,243.81) --
	(118.81,242.97) --
	(118.67,242.13) --
	(118.52,241.29) --
	(118.36,240.46) --
	(118.21,239.62) --
	(118.06,238.78) --
	(117.90,237.94) --
	(117.76,237.11) --
	(117.62,236.27) --
	(117.48,235.43) --
	(117.36,234.59) --
	(117.24,233.76) --
	(117.13,232.92) --
	(117.04,232.08) --
	(116.95,231.24) --
	(116.87,230.40) --
	(116.80,229.57) --
	(116.74,228.73) --
	(116.68,227.89) --
	(116.64,227.05) --
	(116.59,226.22) --
	(116.56,225.38) --
	(116.53,224.54) --
	(116.51,223.70) --
	(116.49,222.87) --
	(116.47,222.03) --
	(116.46,221.19) --
	(116.45,220.35) --
	(116.44,219.52) --
	(116.43,218.68) --
	(116.43,217.84) --
	(116.42,217.00) --
	(116.42,216.16) --
	(116.41,215.33) --
	(116.41,214.49) --
	(116.41,213.65) --
	(116.41,212.81) --
	(116.41,211.98) --
	(116.41,211.14) --
	(116.41,210.30) --
	(116.41,209.46) --
	(116.41,208.63) --
	(116.41,207.79) --
	(116.41,206.95) --
	(116.41,206.11) --
	(116.41,205.28) --
	(116.41,204.44) --
	(116.41,203.60) --
	(116.41,202.76) --
	(116.41,201.92) --
	(116.41,201.09) --
	(116.41,200.25) --
	(116.41,199.41) --
	(116.41,198.57) --
	(116.41,197.74) --
	(116.41,196.90) --
	(116.41,196.06) --
	(116.41,195.22) --
	(116.41,194.39) --
	(116.41,193.55) --
	(116.41,192.71) --
	(116.41,191.87) --
	(116.41,191.04) --
	(116.41,190.20) --
	(116.41,189.36) --
	(116.41,188.52) --
	(116.41,187.69) --
	(116.41,186.85) --
	(116.41,186.01) --
	(116.41,185.17) --
	(116.41,184.33) --
	(116.41,183.50) --
	(116.41,182.66) --
	(116.41,181.82) --
	(116.41,180.98) --
	(116.41,180.15) --
	(116.41,179.31) --
	(116.41,178.47) --
	(116.41,177.63) --
	(116.41,176.80) --
	(116.41,175.96) --
	(116.41,175.12) --
	(116.41,174.28) --
	(116.41,173.45) --
	(116.41,172.61) --
	(116.41,171.77) --
	(116.41,170.93) --
	(116.41,170.09) --
	(116.41,169.26) --
	(116.41,168.42) --
	(116.41,167.58) --
	(116.41,166.74) --
	(116.41,165.91) --
	(116.41,165.07) --
	(116.41,164.23) --
	(116.41,163.39) --
	(116.41,162.56) --
	(116.41,161.72) --
	(116.41,160.88) --
	(116.41,160.04) --
	(116.41,159.21) --
	(116.41,158.37) --
	(116.41,157.53) --
	(116.41,156.69) --
	(116.41,155.85) --
	(116.41,155.02) --
	(116.41,154.18) --
	(116.41,153.34) --
	(116.41,152.50) --
	(116.41,151.67) --
	(116.41,150.83) --
	(116.41,149.99) --
	(116.41,149.15) --
	(116.41,148.32) --
	(116.41,147.48) --
	(116.41,146.64) --
	(116.41,145.80) --
	(116.41,144.97) --
	(116.41,144.13) --
	(116.41,143.29) --
	(116.41,142.45) --
	(116.41,141.61) --
	(116.42,140.78) --
	(116.42,139.94) --
	(116.43,139.10) --
	(116.43,138.26) --
	(116.44,137.43) --
	(116.45,136.59) --
	(116.46,135.75) --
	(116.48,134.91) --
	(116.50,134.08) --
	(116.52,133.24) --
	(116.55,132.40) --
	(116.59,131.56) --
	(116.63,130.73) --
	(116.69,129.89) --
	(116.75,129.05) --
	(116.83,128.21) --
	(116.92,127.37) --
	(117.03,126.54) --
	(117.15,125.70) --
	(117.29,124.86) --
	(117.46,124.02) --
	(117.65,123.19) --
	(117.87,122.35) --
	(118.11,121.51) --
	(118.38,120.67) --
	(118.67,119.84) --
	(119.01,119.00) --
	(119.37,118.16) --
	(119.77,117.32) --
	(120.20,116.49) --
	(120.65,115.65) --
	(121.13,114.81) --
	(121.65,113.97) --
	(122.19,113.13) --
	(122.75,112.30) --
	(123.33,111.46) --
	(123.92,110.62) --
	(124.52,109.78) --
	(125.13,108.95) --
	(125.73,108.11) --
	(126.34,107.27) --
	(126.93,106.43) --
	(127.51,105.60) --
	(128.07,104.76) --
	(128.61,103.92) --
	(129.13,103.08) --
	(129.61,102.25) --
	(130.07,101.41) --
	(130.50,100.57) --
	(130.91, 99.73) --
	(131.28, 98.89) --
	(131.63, 98.06) --
	(131.95, 97.22) --
	(132.26, 96.38) --
	(132.55, 95.54) --
	(132.83, 94.71) --
	(133.10, 93.87) --
	(133.37, 93.03) --
	(133.65, 92.19) --
	(133.93, 91.36) --
	(134.22, 90.52) --
	(134.52, 89.68) --
	(134.84, 88.84) --
	(135.18, 88.01) --
	(135.55, 87.17) --
	(135.93, 86.33) --
	(136.34, 85.49) --
	(136.77, 84.65) --
	(137.22, 83.82) --
	(137.69, 82.98) --
	(138.19, 82.14) --
	(138.71, 81.30) --
	(139.25, 80.47) --
	(139.81, 79.63) --
	(140.39, 78.79) --
	(140.98, 77.95) --
	(141.60, 77.12) --
	(142.25, 76.28) --
	(142.91, 75.44) --
	(143.60, 74.60) --
	(144.31, 73.77) --
	(145.04, 72.93) --
	(145.80, 72.09) --
	(146.58, 71.25) --
	(147.39, 70.41) --
	(148.22, 69.58) --
	(149.07, 68.74) --
	(149.94, 67.90) --
	(150.82, 67.06) --
	(151.71, 66.23) --
	(152.60, 65.39) --
	(153.49, 64.55) --
	(154.37, 63.71) --
	(155.22, 62.88) --
	(156.05, 62.04) --
	(156.84, 61.20) --
	(157.58, 60.36) --
	(158.25, 59.53) --
	(158.86, 58.69) --
	(159.39, 57.85) --
	(159.83, 57.01) --
	(160.17, 56.17) --
	(160.39, 55.34) --
	(160.48, 54.50) --
	(160.46, 53.66) --
	(160.30, 52.82) --
	(160.01, 51.99) --
	(159.59, 51.15) --
	(159.01, 50.31) --
	(158.28, 49.47) --
	(157.42, 48.64) --
	(156.42, 47.80) --
	(155.30, 46.96) --
	(154.06, 46.12) --
	(152.70, 45.29) --
	(151.23, 44.45) --
	(149.68, 43.61) --
	(148.05, 42.77) --
	(146.37, 41.93) --
	( 86.44, 41.93) --
	cycle;
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.41,249.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.41,409.71) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.41, 81.12) -- (116.41,106.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.41, 51.62) -- (116.41, 41.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (111.51, 81.12) --
	(111.51, 51.62) --
	(121.30, 51.62) --
	(121.30, 81.12) --
	(111.51, 81.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (111.51, 61.61) -- (121.30, 61.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.64, 23.17) rectangle (175.17,428.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 52.69, 36.62) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 52.69,158.20) {200,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 52.69,279.79) {400,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 52.69,401.37) {600,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.89, 41.57) --
	( 57.64, 41.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.89,163.16) --
	( 57.64,163.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.89,284.75) --
	( 57.64,284.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.89,406.33) --
	( 57.64,406.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.41, 20.42) --
	(116.41, 23.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (116.41,  8.30) {LoC};
\end{scope}
\end{tikzpicture}


==> figures/stars.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-01-27 17:31:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (180.68,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 50.44, 23.17) rectangle (175.17,428.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 50.44, 23.17) rectangle (175.17,428.12);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.44, 86.50) --
	(175.17, 86.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.44,176.34) --
	(175.17,176.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.44,266.18) --
	(175.17,266.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.44,356.02) --
	(175.17,356.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44, 41.57) --
	(175.17, 41.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44,131.42) --
	(175.17,131.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44,221.26) --
	(175.17,221.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44,311.10) --
	(175.17,311.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.44,400.94) --
	(175.17,400.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.81, 23.17) --
	(112.81,428.12);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 95.19, 41.93) --
	( 94.60, 42.83) --
	( 94.01, 43.72) --
	( 93.44, 44.62) --
	( 92.87, 45.51) --
	( 92.30, 46.41) --
	( 91.74, 47.31) --
	( 91.18, 48.20) --
	( 90.63, 49.10) --
	( 90.07, 50.00) --
	( 89.51, 50.89) --
	( 88.94, 51.79) --
	( 88.37, 52.69) --
	( 87.79, 53.58) --
	( 87.19, 54.48) --
	( 86.59, 55.38) --
	( 85.96, 56.27) --
	( 85.33, 57.17) --
	( 84.68, 58.06) --
	( 84.00, 58.96) --
	( 83.31, 59.86) --
	( 82.60, 60.75) --
	( 81.88, 61.65) --
	( 81.14, 62.55) --
	( 80.37, 63.44) --
	( 79.60, 64.34) --
	( 78.82, 65.24) --
	( 78.03, 66.13) --
	( 77.23, 67.03) --
	( 76.43, 67.92) --
	( 75.63, 68.82) --
	( 74.84, 69.72) --
	( 74.05, 70.61) --
	( 73.28, 71.51) --
	( 72.52, 72.41) --
	( 71.79, 73.30) --
	( 71.09, 74.20) --
	( 70.41, 75.10) --
	( 69.77, 75.99) --
	( 69.17, 76.89) --
	( 68.62, 77.79) --
	( 68.10, 78.68) --
	( 67.64, 79.58) --
	( 67.23, 80.47) --
	( 66.89, 81.37) --
	( 66.59, 82.27) --
	( 66.35, 83.16) --
	( 66.18, 84.06) --
	( 66.08, 84.96) --
	( 66.03, 85.85) --
	( 66.05, 86.75) --
	( 66.12, 87.65) --
	( 66.27, 88.54) --
	( 66.48, 89.44) --
	( 66.75, 90.33) --
	( 67.07, 91.23) --
	( 67.45, 92.13) --
	( 67.89, 93.02) --
	( 68.38, 93.92) --
	( 68.92, 94.82) --
	( 69.50, 95.71) --
	( 70.13, 96.61) --
	( 70.79, 97.51) --
	( 71.49, 98.40) --
	( 72.22, 99.30) --
	( 72.98,100.20) --
	( 73.76,101.09) --
	( 74.56,101.99) --
	( 75.38,102.88) --
	( 76.20,103.78) --
	( 77.04,104.68) --
	( 77.88,105.57) --
	( 78.73,106.47) --
	( 79.57,107.37) --
	( 80.41,108.26) --
	( 81.25,109.16) --
	( 82.07,110.06) --
	( 82.89,110.95) --
	( 83.69,111.85) --
	( 84.48,112.74) --
	( 85.26,113.64) --
	( 86.02,114.54) --
	( 86.76,115.43) --
	( 87.49,116.33) --
	( 88.21,117.23) --
	( 88.90,118.12) --
	( 89.58,119.02) --
	( 90.25,119.92) --
	( 90.90,120.81) --
	( 91.54,121.71) --
	( 92.16,122.61) --
	( 92.77,123.50) --
	( 93.37,124.40) --
	( 93.96,125.29) --
	( 94.54,126.19) --
	( 95.11,127.09) --
	( 95.67,127.98) --
	( 96.23,128.88) --
	( 96.78,129.78) --
	( 97.32,130.67) --
	( 97.85,131.57) --
	( 98.38,132.47) --
	( 98.91,133.36) --
	( 99.42,134.26) --
	( 99.93,135.15) --
	(100.44,136.05) --
	(100.94,136.95) --
	(101.43,137.84) --
	(101.91,138.74) --
	(102.38,139.64) --
	(102.84,140.53) --
	(103.29,141.43) --
	(103.73,142.33) --
	(104.15,143.22) --
	(104.56,144.12) --
	(104.96,145.02) --
	(105.34,145.91) --
	(105.70,146.81) --
	(106.04,147.70) --
	(106.36,148.60) --
	(106.66,149.50) --
	(106.95,150.39) --
	(107.21,151.29) --
	(107.45,152.19) --
	(107.67,153.08) --
	(107.86,153.98) --
	(108.04,154.88) --
	(108.20,155.77) --
	(108.33,156.67) --
	(108.44,157.56) --
	(108.53,158.46) --
	(108.61,159.36) --
	(108.67,160.25) --
	(108.70,161.15) --
	(108.73,162.05) --
	(108.74,162.94) --
	(108.74,163.84) --
	(108.72,164.74) --
	(108.69,165.63) --
	(108.66,166.53) --
	(108.61,167.43) --
	(108.56,168.32) --
	(108.51,169.22) --
	(108.45,170.11) --
	(108.39,171.01) --
	(108.32,171.91) --
	(108.26,172.80) --
	(108.19,173.70) --
	(108.13,174.60) --
	(108.07,175.49) --
	(108.01,176.39) --
	(107.95,177.29) --
	(107.90,178.18) --
	(107.85,179.08) --
	(107.80,179.97) --
	(107.76,180.87) --
	(107.73,181.77) --
	(107.70,182.66) --
	(107.67,183.56) --
	(107.65,184.46) --
	(107.64,185.35) --
	(107.63,186.25) --
	(107.63,187.15) --
	(107.63,188.04) --
	(107.64,188.94) --
	(107.66,189.84) --
	(107.68,190.73) --
	(107.71,191.63) --
	(107.74,192.52) --
	(107.78,193.42) --
	(107.83,194.32) --
	(107.89,195.21) --
	(107.95,196.11) --
	(108.02,197.01) --
	(108.09,197.90) --
	(108.17,198.80) --
	(108.26,199.70) --
	(108.36,200.59) --
	(108.45,201.49) --
	(108.56,202.38) --
	(108.67,203.28) --
	(108.79,204.18) --
	(108.91,205.07) --
	(109.03,205.97) --
	(109.16,206.87) --
	(109.29,207.76) --
	(109.42,208.66) --
	(109.56,209.56) --
	(109.69,210.45) --
	(109.82,211.35) --
	(109.95,212.25) --
	(110.08,213.14) --
	(110.20,214.04) --
	(110.32,214.93) --
	(110.43,215.83) --
	(110.54,216.73) --
	(110.64,217.62) --
	(110.74,218.52) --
	(110.82,219.42) --
	(110.90,220.31) --
	(110.96,221.21) --
	(111.02,222.11) --
	(111.06,223.00) --
	(111.10,223.90) --
	(111.12,224.80) --
	(111.14,225.69) --
	(111.14,226.59) --
	(111.13,227.48) --
	(111.11,228.38) --
	(111.08,229.28) --
	(111.04,230.17) --
	(110.99,231.07) --
	(110.93,231.97) --
	(110.86,232.86) --
	(110.79,233.76) --
	(110.71,234.66) --
	(110.62,235.55) --
	(110.53,236.45) --
	(110.43,237.34) --
	(110.34,238.24) --
	(110.24,239.14) --
	(110.14,240.03) --
	(110.04,240.93) --
	(109.94,241.83) --
	(109.85,242.72) --
	(109.76,243.62) --
	(109.67,244.52) --
	(109.60,245.41) --
	(109.53,246.31) --
	(109.46,247.21) --
	(109.41,248.10) --
	(109.37,249.00) --
	(109.33,249.89) --
	(109.31,250.79) --
	(109.30,251.69) --
	(109.30,252.58) --
	(109.31,253.48) --
	(109.33,254.38) --
	(109.36,255.27) --
	(109.41,256.17) --
	(109.46,257.07) --
	(109.53,257.96) --
	(109.60,258.86) --
	(109.68,259.75) --
	(109.77,260.65) --
	(109.87,261.55) --
	(109.98,262.44) --
	(110.09,263.34) --
	(110.20,264.24) --
	(110.32,265.13) --
	(110.44,266.03) --
	(110.56,266.93) --
	(110.68,267.82) --
	(110.81,268.72) --
	(110.93,269.62) --
	(111.05,270.51) --
	(111.17,271.41) --
	(111.28,272.30) --
	(111.40,273.20) --
	(111.50,274.10) --
	(111.61,274.99) --
	(111.71,275.89) --
	(111.80,276.79) --
	(111.89,277.68) --
	(111.97,278.58) --
	(112.05,279.48) --
	(112.13,280.37) --
	(112.20,281.27) --
	(112.26,282.16) --
	(112.32,283.06) --
	(112.37,283.96) --
	(112.42,284.85) --
	(112.47,285.75) --
	(112.51,286.65) --
	(112.54,287.54) --
	(112.58,288.44) --
	(112.61,289.34) --
	(112.63,290.23) --
	(112.66,291.13) --
	(112.68,292.03) --
	(112.69,292.92) --
	(112.71,293.82) --
	(112.73,294.71) --
	(112.74,295.61) --
	(112.75,296.51) --
	(112.76,297.40) --
	(112.76,298.30) --
	(112.77,299.20) --
	(112.78,300.09) --
	(112.78,300.99) --
	(112.79,301.89) --
	(112.79,302.78) --
	(112.79,303.68) --
	(112.79,304.57) --
	(112.80,305.47) --
	(112.80,306.37) --
	(112.80,307.26) --
	(112.80,308.16) --
	(112.80,309.06) --
	(112.80,309.95) --
	(112.80,310.85) --
	(112.80,311.75) --
	(112.80,312.64) --
	(112.80,313.54) --
	(112.79,314.44) --
	(112.79,315.33) --
	(112.79,316.23) --
	(112.78,317.12) --
	(112.78,318.02) --
	(112.77,318.92) --
	(112.77,319.81) --
	(112.76,320.71) --
	(112.75,321.61) --
	(112.74,322.50) --
	(112.73,323.40) --
	(112.72,324.30) --
	(112.70,325.19) --
	(112.68,326.09) --
	(112.67,326.98) --
	(112.64,327.88) --
	(112.62,328.78) --
	(112.59,329.67) --
	(112.56,330.57) --
	(112.52,331.47) --
	(112.49,332.36) --
	(112.44,333.26) --
	(112.40,334.16) --
	(112.34,335.05) --
	(112.29,335.95) --
	(112.23,336.85) --
	(112.16,337.74) --
	(112.09,338.64) --
	(112.01,339.53) --
	(111.93,340.43) --
	(111.84,341.33) --
	(111.75,342.22) --
	(111.65,343.12) --
	(111.55,344.02) --
	(111.44,344.91) --
	(111.33,345.81) --
	(111.22,346.71) --
	(111.10,347.60) --
	(110.98,348.50) --
	(110.86,349.39) --
	(110.74,350.29) --
	(110.61,351.19) --
	(110.49,352.08) --
	(110.37,352.98) --
	(110.25,353.88) --
	(110.13,354.77) --
	(110.02,355.67) --
	(109.91,356.57) --
	(109.81,357.46) --
	(109.71,358.36) --
	(109.62,359.26) --
	(109.54,360.15) --
	(109.47,361.05) --
	(109.40,361.94) --
	(109.35,362.84) --
	(109.31,363.74) --
	(109.27,364.63) --
	(109.25,365.53) --
	(109.24,366.43) --
	(109.23,367.32) --
	(109.24,368.22) --
	(109.26,369.12) --
	(109.28,370.01) --
	(109.32,370.91) --
	(109.36,371.80) --
	(109.40,372.70) --
	(109.46,373.60) --
	(109.51,374.49) --
	(109.58,375.39) --
	(109.64,376.29) --
	(109.70,377.18) --
	(109.77,378.08) --
	(109.83,378.98) --
	(109.90,379.87) --
	(109.95,380.77) --
	(110.01,381.67) --
	(110.06,382.56) --
	(110.10,383.46) --
	(110.14,384.35) --
	(110.16,385.25) --
	(110.19,386.15) --
	(110.20,387.04) --
	(110.20,387.94) --
	(110.20,388.84) --
	(110.19,389.73) --
	(110.17,390.63) --
	(110.14,391.53) --
	(110.10,392.42) --
	(110.06,393.32) --
	(110.01,394.21) --
	(109.95,395.11) --
	(109.90,396.01) --
	(109.83,396.90) --
	(109.77,397.80) --
	(109.70,398.70) --
	(109.64,399.59) --
	(109.58,400.49) --
	(109.51,401.39) --
	(109.46,402.28) --
	(109.40,403.18) --
	(109.35,404.08) --
	(109.31,404.97) --
	(109.28,405.87) --
	(109.26,406.76) --
	(109.24,407.66) --
	(109.23,408.56) --
	(109.24,409.45) --
	(116.38,409.45) --
	(116.38,408.56) --
	(116.38,407.66) --
	(116.36,406.76) --
	(116.33,405.87) --
	(116.30,404.97) --
	(116.26,404.08) --
	(116.21,403.18) --
	(116.16,402.28) --
	(116.10,401.39) --
	(116.04,400.49) --
	(115.98,399.59) --
	(115.91,398.70) --
	(115.85,397.80) --
	(115.78,396.90) --
	(115.72,396.01) --
	(115.66,395.11) --
	(115.61,394.21) --
	(115.56,393.32) --
	(115.52,392.42) --
	(115.48,391.53) --
	(115.45,390.63) --
	(115.43,389.73) --
	(115.42,388.84) --
	(115.41,387.94) --
	(115.42,387.04) --
	(115.43,386.15) --
	(115.45,385.25) --
	(115.48,384.35) --
	(115.51,383.46) --
	(115.56,382.56) --
	(115.61,381.67) --
	(115.66,380.77) --
	(115.72,379.87) --
	(115.78,378.98) --
	(115.85,378.08) --
	(115.91,377.18) --
	(115.98,376.29) --
	(116.04,375.39) --
	(116.10,374.49) --
	(116.16,373.60) --
	(116.21,372.70) --
	(116.26,371.80) --
	(116.30,370.91) --
	(116.33,370.01) --
	(116.36,369.12) --
	(116.37,368.22) --
	(116.38,367.32) --
	(116.38,366.43) --
	(116.36,365.53) --
	(116.34,364.63) --
	(116.31,363.74) --
	(116.26,362.84) --
	(116.21,361.94) --
	(116.15,361.05) --
	(116.07,360.15) --
	(115.99,359.26) --
	(115.90,358.36) --
	(115.81,357.46) --
	(115.70,356.57) --
	(115.60,355.67) --
	(115.48,354.77) --
	(115.37,353.88) --
	(115.25,352.98) --
	(115.12,352.08) --
	(115.00,351.19) --
	(114.88,350.29) --
	(114.75,349.39) --
	(114.63,348.50) --
	(114.51,347.60) --
	(114.40,346.71) --
	(114.28,345.81) --
	(114.17,344.91) --
	(114.06,344.02) --
	(113.96,343.12) --
	(113.87,342.22) --
	(113.77,341.33) --
	(113.69,340.43) --
	(113.60,339.53) --
	(113.53,338.64) --
	(113.46,337.74) --
	(113.39,336.85) --
	(113.33,335.95) --
	(113.27,335.05) --
	(113.22,334.16) --
	(113.17,333.26) --
	(113.13,332.36) --
	(113.09,331.47) --
	(113.06,330.57) --
	(113.03,329.67) --
	(113.00,328.78) --
	(112.97,327.88) --
	(112.95,326.98) --
	(112.93,326.09) --
	(112.91,325.19) --
	(112.90,324.30) --
	(112.88,323.40) --
	(112.87,322.50) --
	(112.86,321.61) --
	(112.85,320.71) --
	(112.85,319.81) --
	(112.84,318.92) --
	(112.84,318.02) --
	(112.83,317.12) --
	(112.83,316.23) --
	(112.82,315.33) --
	(112.82,314.44) --
	(112.82,313.54) --
	(112.82,312.64) --
	(112.82,311.75) --
	(112.82,310.85) --
	(112.82,309.95) --
	(112.82,309.06) --
	(112.82,308.16) --
	(112.82,307.26) --
	(112.82,306.37) --
	(112.82,305.47) --
	(112.82,304.57) --
	(112.82,303.68) --
	(112.83,302.78) --
	(112.83,301.89) --
	(112.83,300.99) --
	(112.84,300.09) --
	(112.84,299.20) --
	(112.85,298.30) --
	(112.86,297.40) --
	(112.87,296.51) --
	(112.88,295.61) --
	(112.89,294.71) --
	(112.90,293.82) --
	(112.92,292.92) --
	(112.94,292.03) --
	(112.96,291.13) --
	(112.98,290.23) --
	(113.01,289.34) --
	(113.04,288.44) --
	(113.07,287.54) --
	(113.11,286.65) --
	(113.15,285.75) --
	(113.19,284.85) --
	(113.24,283.96) --
	(113.30,283.06) --
	(113.35,282.16) --
	(113.42,281.27) --
	(113.49,280.37) --
	(113.56,279.48) --
	(113.64,278.58) --
	(113.72,277.68) --
	(113.81,276.79) --
	(113.91,275.89) --
	(114.01,274.99) --
	(114.11,274.10) --
	(114.22,273.20) --
	(114.33,272.30) --
	(114.45,271.41) --
	(114.57,270.51) --
	(114.69,269.62) --
	(114.81,268.72) --
	(114.93,267.82) --
	(115.05,266.93) --
	(115.18,266.03) --
	(115.30,265.13) --
	(115.41,264.24) --
	(115.53,263.34) --
	(115.64,262.44) --
	(115.74,261.55) --
	(115.84,260.65) --
	(115.93,259.75) --
	(116.01,258.86) --
	(116.09,257.96) --
	(116.15,257.07) --
	(116.21,256.17) --
	(116.25,255.27) --
	(116.28,254.38) --
	(116.31,253.48) --
	(116.32,252.58) --
	(116.32,251.69) --
	(116.31,250.79) --
	(116.28,249.89) --
	(116.25,249.00) --
	(116.21,248.10) --
	(116.15,247.21) --
	(116.09,246.31) --
	(116.02,245.41) --
	(115.94,244.52) --
	(115.86,243.62) --
	(115.77,242.72) --
	(115.67,241.83) --
	(115.58,240.93) --
	(115.48,240.03) --
	(115.38,239.14) --
	(115.28,238.24) --
	(115.18,237.34) --
	(115.09,236.45) --
	(114.99,235.55) --
	(114.91,234.66) --
	(114.83,233.76) --
	(114.75,232.86) --
	(114.68,231.97) --
	(114.63,231.07) --
	(114.58,230.17) --
	(114.54,229.28) --
	(114.51,228.38) --
	(114.49,227.48) --
	(114.48,226.59) --
	(114.48,225.69) --
	(114.49,224.80) --
	(114.52,223.90) --
	(114.55,223.00) --
	(114.60,222.11) --
	(114.65,221.21) --
	(114.72,220.31) --
	(114.80,219.42) --
	(114.88,218.52) --
	(114.97,217.62) --
	(115.07,216.73) --
	(115.18,215.83) --
	(115.30,214.93) --
	(115.41,214.04) --
	(115.54,213.14) --
	(115.67,212.25) --
	(115.80,211.35) --
	(115.93,210.45) --
	(116.06,209.56) --
	(116.19,208.66) --
	(116.32,207.76) --
	(116.45,206.87) --
	(116.58,205.97) --
	(116.71,205.07) --
	(116.83,204.18) --
	(116.94,203.28) --
	(117.05,202.38) --
	(117.16,201.49) --
	(117.26,200.59) --
	(117.35,199.70) --
	(117.44,198.80) --
	(117.52,197.90) --
	(117.60,197.01) --
	(117.67,196.11) --
	(117.73,195.21) --
	(117.78,194.32) --
	(117.83,193.42) --
	(117.87,192.52) --
	(117.91,191.63) --
	(117.94,190.73) --
	(117.96,189.84) --
	(117.98,188.94) --
	(117.98,188.04) --
	(117.99,187.15) --
	(117.99,186.25) --
	(117.98,185.35) --
	(117.96,184.46) --
	(117.94,183.56) --
	(117.92,182.66) --
	(117.89,181.77) --
	(117.85,180.87) --
	(117.81,179.97) --
	(117.77,179.08) --
	(117.72,178.18) --
	(117.67,177.29) --
	(117.61,176.39) --
	(117.55,175.49) --
	(117.49,174.60) --
	(117.42,173.70) --
	(117.36,172.80) --
	(117.29,171.91) --
	(117.23,171.01) --
	(117.17,170.11) --
	(117.11,169.22) --
	(117.05,168.32) --
	(117.00,167.43) --
	(116.96,166.53) --
	(116.92,165.63) --
	(116.90,164.74) --
	(116.88,163.84) --
	(116.88,162.94) --
	(116.89,162.05) --
	(116.91,161.15) --
	(116.95,160.25) --
	(117.01,159.36) --
	(117.08,158.46) --
	(117.18,157.56) --
	(117.29,156.67) --
	(117.42,155.77) --
	(117.57,154.88) --
	(117.75,153.98) --
	(117.95,153.08) --
	(118.17,152.19) --
	(118.40,151.29) --
	(118.67,150.39) --
	(118.95,149.50) --
	(119.25,148.60) --
	(119.58,147.70) --
	(119.92,146.81) --
	(120.28,145.91) --
	(120.66,145.02) --
	(121.05,144.12) --
	(121.46,143.22) --
	(121.88,142.33) --
	(122.32,141.43) --
	(122.77,140.53) --
	(123.24,139.64) --
	(123.71,138.74) --
	(124.19,137.84) --
	(124.68,136.95) --
	(125.18,136.05) --
	(125.68,135.15) --
	(126.19,134.26) --
	(126.71,133.36) --
	(127.23,132.47) --
	(127.76,131.57) --
	(128.30,130.67) --
	(128.84,129.78) --
	(129.39,128.88) --
	(129.94,127.98) --
	(130.50,127.09) --
	(131.07,126.19) --
	(131.65,125.29) --
	(132.24,124.40) --
	(132.84,123.50) --
	(133.45,122.61) --
	(134.08,121.71) --
	(134.71,120.81) --
	(135.37,119.92) --
	(136.03,119.02) --
	(136.71,118.12) --
	(137.41,117.23) --
	(138.12,116.33) --
	(138.85,115.43) --
	(139.60,114.54) --
	(140.36,113.64) --
	(141.13,112.74) --
	(141.93,111.85) --
	(142.73,110.95) --
	(143.54,110.06) --
	(144.37,109.16) --
	(145.20,108.26) --
	(146.05,107.37) --
	(146.89,106.47) --
	(147.73,105.57) --
	(148.58,104.68) --
	(149.41,103.78) --
	(150.24,102.88) --
	(151.06,101.99) --
	(151.86,101.09) --
	(152.64,100.20) --
	(153.39, 99.30) --
	(154.12, 98.40) --
	(154.82, 97.51) --
	(155.49, 96.61) --
	(156.11, 95.71) --
	(156.69, 94.82) --
	(157.23, 93.92) --
	(157.72, 93.02) --
	(158.17, 92.13) --
	(158.54, 91.23) --
	(158.87, 90.33) --
	(159.13, 89.44) --
	(159.34, 88.54) --
	(159.49, 87.65) --
	(159.57, 86.75) --
	(159.58, 85.85) --
	(159.54, 84.96) --
	(159.44, 84.06) --
	(159.26, 83.16) --
	(159.02, 82.27) --
	(158.73, 81.37) --
	(158.38, 80.47) --
	(157.98, 79.58) --
	(157.51, 78.68) --
	(157.00, 77.79) --
	(156.44, 76.89) --
	(155.84, 75.99) --
	(155.21, 75.10) --
	(154.53, 74.20) --
	(153.82, 73.30) --
	(153.09, 72.41) --
	(152.34, 71.51) --
	(151.57, 70.61) --
	(150.78, 69.72) --
	(149.99, 68.82) --
	(149.19, 67.92) --
	(148.39, 67.03) --
	(147.59, 66.13) --
	(146.80, 65.24) --
	(146.01, 64.34) --
	(145.24, 63.44) --
	(144.48, 62.55) --
	(143.74, 61.65) --
	(143.01, 60.75) --
	(142.31, 59.86) --
	(141.61, 58.96) --
	(140.94, 58.06) --
	(140.29, 57.17) --
	(139.65, 56.27) --
	(139.03, 55.38) --
	(138.42, 54.48) --
	(137.83, 53.58) --
	(137.25, 52.69) --
	(136.67, 51.79) --
	(136.11, 50.89) --
	(135.55, 50.00) --
	(134.99, 49.10) --
	(134.43, 48.20) --
	(133.87, 47.31) --
	(133.31, 46.41) --
	(132.75, 45.51) --
	(132.18, 44.62) --
	(131.60, 43.72) --
	(131.02, 42.83) --
	(130.42, 41.93) --
	( 95.19, 41.93) --
	cycle;
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.81,409.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.81,366.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.81,252.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.81,199.73) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.81,120.49) -- (112.81,175.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.81, 75.07) -- (112.81, 44.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (107.61,120.49) --
	(107.61, 75.07) --
	(118.00, 75.07) --
	(118.00,120.49) --
	(107.61,120.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (107.61, 91.01) -- (118.00, 91.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.44, 23.17) rectangle (175.17,428.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 45.49, 36.62) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 45.49,126.46) {5,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 45.49,216.30) {10,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 45.49,306.14) {15,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 45.49,395.99) {20,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.69, 41.57) --
	( 50.44, 41.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.69,131.42) --
	( 50.44,131.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.69,221.26) --
	( 50.44,221.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.69,311.10) --
	( 50.44,311.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.69,400.94) --
	( 50.44,400.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.81, 20.42) --
	(112.81, 23.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (112.81,  8.30) {Stars};
\end{scope}
\end{tikzpicture}


==> figures/tests.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-01-27 17:31:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (180.68,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 43.24, 23.17) rectangle (175.17,428.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.24, 23.17) rectangle (175.17,428.12);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.24,104.68) --
	(175.17,104.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.24,230.88) --
	(175.17,230.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.24,357.09) --
	(175.17,357.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.24, 41.57) --
	(175.17, 41.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.24,167.78) --
	(175.17,167.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.24,293.98) --
	(175.17,293.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.24,420.19) --
	(175.17,420.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.21, 23.17) --
	(109.21,428.12);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 67.05, 42.13) --
	( 66.06, 43.05) --
	( 65.14, 43.98) --
	( 64.30, 44.91) --
	( 63.53, 45.83) --
	( 62.82, 46.76) --
	( 62.19, 47.68) --
	( 61.63, 48.61) --
	( 61.16, 49.54) --
	( 60.76, 50.46) --
	( 60.42, 51.39) --
	( 60.14, 52.31) --
	( 59.96, 53.24) --
	( 59.83, 54.17) --
	( 59.75, 55.09) --
	( 59.73, 56.02) --
	( 59.77, 56.94) --
	( 59.87, 57.87) --
	( 60.00, 58.80) --
	( 60.16, 59.72) --
	( 60.37, 60.65) --
	( 60.61, 61.57) --
	( 60.87, 62.50) --
	( 61.15, 63.43) --
	( 61.45, 64.35) --
	( 61.77, 65.28) --
	( 62.10, 66.20) --
	( 62.43, 67.13) --
	( 62.78, 68.06) --
	( 63.13, 68.98) --
	( 63.48, 69.91) --
	( 63.83, 70.83) --
	( 64.19, 71.76) --
	( 64.54, 72.68) --
	( 64.90, 73.61) --
	( 65.26, 74.54) --
	( 65.63, 75.46) --
	( 66.00, 76.39) --
	( 66.38, 77.31) --
	( 66.76, 78.24) --
	( 67.15, 79.17) --
	( 67.56, 80.09) --
	( 67.98, 81.02) --
	( 68.41, 81.94) --
	( 68.86, 82.87) --
	( 69.33, 83.80) --
	( 69.81, 84.72) --
	( 70.32, 85.65) --
	( 70.85, 86.57) --
	( 71.40, 87.50) --
	( 71.97, 88.43) --
	( 72.57, 89.35) --
	( 73.19, 90.28) --
	( 73.83, 91.20) --
	( 74.48, 92.13) --
	( 75.16, 93.06) --
	( 75.86, 93.98) --
	( 76.57, 94.91) --
	( 77.29, 95.83) --
	( 78.03, 96.76) --
	( 78.77, 97.69) --
	( 79.53, 98.61) --
	( 80.29, 99.54) --
	( 81.05,100.46) --
	( 81.81,101.39) --
	( 82.57,102.31) --
	( 83.32,103.24) --
	( 84.07,104.17) --
	( 84.81,105.09) --
	( 85.54,106.02) --
	( 86.25,106.94) --
	( 86.95,107.87) --
	( 87.64,108.80) --
	( 88.30,109.72) --
	( 88.95,110.65) --
	( 89.58,111.57) --
	( 90.19,112.50) --
	( 90.78,113.43) --
	( 91.34,114.35) --
	( 91.89,115.28) --
	( 92.41,116.20) --
	( 92.92,117.13) --
	( 93.40,118.06) --
	( 93.86,118.98) --
	( 94.31,119.91) --
	( 94.73,120.83) --
	( 95.14,121.76) --
	( 95.53,122.69) --
	( 95.90,123.61) --
	( 96.26,124.54) --
	( 96.60,125.46) --
	( 96.93,126.39) --
	( 97.25,127.32) --
	( 97.55,128.24) --
	( 97.85,129.17) --
	( 98.13,130.09) --
	( 98.41,131.02) --
	( 98.67,131.94) --
	( 98.93,132.87) --
	( 99.19,133.80) --
	( 99.43,134.72) --
	( 99.68,135.65) --
	( 99.91,136.57) --
	(100.15,137.50) --
	(100.38,138.43) --
	(100.60,139.35) --
	(100.83,140.28) --
	(101.05,141.20) --
	(101.26,142.13) --
	(101.48,143.06) --
	(101.69,143.98) --
	(101.90,144.91) --
	(102.11,145.83) --
	(102.32,146.76) --
	(102.53,147.69) --
	(102.73,148.61) --
	(102.93,149.54) --
	(103.12,150.46) --
	(103.32,151.39) --
	(103.51,152.32) --
	(103.70,153.24) --
	(103.88,154.17) --
	(104.05,155.09) --
	(104.22,156.02) --
	(104.39,156.95) --
	(104.55,157.87) --
	(104.70,158.80) --
	(104.84,159.72) --
	(104.97,160.65) --
	(105.10,161.57) --
	(105.21,162.50) --
	(105.31,163.43) --
	(105.41,164.35) --
	(105.49,165.28) --
	(105.55,166.20) --
	(105.61,167.13) --
	(105.65,168.06) --
	(105.68,168.98) --
	(105.70,169.91) --
	(105.70,170.83) --
	(105.68,171.76) --
	(105.66,172.69) --
	(105.62,173.61) --
	(105.56,174.54) --
	(105.49,175.46) --
	(105.42,176.39) --
	(105.33,177.32) --
	(105.22,178.24) --
	(105.11,179.17) --
	(104.98,180.09) --
	(104.85,181.02) --
	(104.71,181.95) --
	(104.57,182.87) --
	(104.42,183.80) --
	(104.26,184.72) --
	(104.11,185.65) --
	(103.95,186.58) --
	(103.79,187.50) --
	(103.64,188.43) --
	(103.48,189.35) --
	(103.34,190.28) --
	(103.20,191.20) --
	(103.06,192.13) --
	(102.94,193.06) --
	(102.83,193.98) --
	(102.72,194.91) --
	(102.64,195.83) --
	(102.56,196.76) --
	(102.49,197.69) --
	(102.45,198.61) --
	(102.42,199.54) --
	(102.40,200.46) --
	(102.40,201.39) --
	(102.42,202.32) --
	(102.46,203.24) --
	(102.51,204.17) --
	(102.58,205.09) --
	(102.66,206.02) --
	(102.76,206.95) --
	(102.87,207.87) --
	(103.00,208.80) --
	(103.13,209.72) --
	(103.29,210.65) --
	(103.45,211.58) --
	(103.62,212.50) --
	(103.80,213.43) --
	(103.99,214.35) --
	(104.19,215.28) --
	(104.39,216.21) --
	(104.59,217.13) --
	(104.80,218.06) --
	(105.00,218.98) --
	(105.21,219.91) --
	(105.42,220.83) --
	(105.63,221.76) --
	(105.83,222.69) --
	(106.03,223.61) --
	(106.22,224.54) --
	(106.42,225.46) --
	(106.60,226.39) --
	(106.78,227.32) --
	(106.95,228.24) --
	(107.11,229.17) --
	(107.27,230.09) --
	(107.42,231.02) --
	(107.56,231.95) --
	(107.69,232.87) --
	(107.81,233.80) --
	(107.92,234.72) --
	(108.03,235.65) --
	(108.13,236.58) --
	(108.22,237.50) --
	(108.30,238.43) --
	(108.37,239.35) --
	(108.43,240.28) --
	(108.48,241.21) --
	(108.53,242.13) --
	(108.57,243.06) --
	(108.60,243.98) --
	(108.63,244.91) --
	(108.64,245.84) --
	(108.65,246.76) --
	(108.66,247.69) --
	(108.65,248.61) --
	(108.64,249.54) --
	(108.62,250.46) --
	(108.60,251.39) --
	(108.57,252.32) --
	(108.53,253.24) --
	(108.49,254.17) --
	(108.44,255.09) --
	(108.38,256.02) --
	(108.32,256.95) --
	(108.25,257.87) --
	(108.18,258.80) --
	(108.10,259.72) --
	(108.02,260.65) --
	(107.93,261.58) --
	(107.84,262.50) --
	(107.75,263.43) --
	(107.65,264.35) --
	(107.55,265.28) --
	(107.44,266.21) --
	(107.33,267.13) --
	(107.22,268.06) --
	(107.11,268.98) --
	(107.00,269.91) --
	(106.90,270.84) --
	(106.79,271.76) --
	(106.68,272.69) --
	(106.57,273.61) --
	(106.47,274.54) --
	(106.37,275.47) --
	(106.28,276.39) --
	(106.19,277.32) --
	(106.11,278.24) --
	(106.03,279.17) --
	(105.97,280.09) --
	(105.91,281.02) --
	(105.85,281.95) --
	(105.81,282.87) --
	(105.77,283.80) --
	(105.75,284.72) --
	(105.73,285.65) --
	(105.72,286.58) --
	(105.72,287.50) --
	(105.73,288.43) --
	(105.75,289.35) --
	(105.78,290.28) --
	(105.82,291.21) --
	(105.87,292.13) --
	(105.93,293.06) --
	(105.99,293.98) --
	(106.06,294.91) --
	(106.14,295.84) --
	(106.23,296.76) --
	(106.32,297.69) --
	(106.41,298.61) --
	(106.52,299.54) --
	(106.62,300.47) --
	(106.73,301.39) --
	(106.83,302.32) --
	(106.94,303.24) --
	(107.05,304.17) --
	(107.17,305.10) --
	(107.28,306.02) --
	(107.39,306.95) --
	(107.49,307.87) --
	(107.60,308.80) --
	(107.70,309.72) --
	(107.81,310.65) --
	(107.90,311.58) --
	(108.00,312.50) --
	(108.09,313.43) --
	(108.18,314.35) --
	(108.26,315.28) --
	(108.34,316.21) --
	(108.41,317.13) --
	(108.48,318.06) --
	(108.55,318.98) --
	(108.61,319.91) --
	(108.66,320.84) --
	(108.72,321.76) --
	(108.77,322.69) --
	(108.81,323.61) --
	(108.85,324.54) --
	(108.89,325.47) --
	(108.93,326.39) --
	(108.96,327.32) --
	(108.99,328.24) --
	(109.01,329.17) --
	(109.04,330.10) --
	(109.06,331.02) --
	(109.08,331.95) --
	(109.09,332.87) --
	(109.11,333.80) --
	(109.12,334.72) --
	(109.13,335.65) --
	(109.14,336.58) --
	(109.15,337.50) --
	(109.16,338.43) --
	(109.17,339.35) --
	(109.17,340.28) --
	(109.18,341.21) --
	(109.18,342.13) --
	(109.18,343.06) --
	(109.19,343.98) --
	(109.19,344.91) --
	(109.19,345.84) --
	(109.19,346.76) --
	(109.19,347.69) --
	(109.19,348.61) --
	(109.19,349.54) --
	(109.19,350.47) --
	(109.19,351.39) --
	(109.19,352.32) --
	(109.18,353.24) --
	(109.18,354.17) --
	(109.18,355.10) --
	(109.17,356.02) --
	(109.17,356.95) --
	(109.16,357.87) --
	(109.15,358.80) --
	(109.15,359.73) --
	(109.14,360.65) --
	(109.12,361.58) --
	(109.11,362.50) --
	(109.10,363.43) --
	(109.08,364.35) --
	(109.06,365.28) --
	(109.04,366.21) --
	(109.02,367.13) --
	(108.99,368.06) --
	(108.97,368.98) --
	(108.94,369.91) --
	(108.90,370.84) --
	(108.86,371.76) --
	(108.82,372.69) --
	(108.78,373.61) --
	(108.73,374.54) --
	(108.68,375.47) --
	(108.62,376.39) --
	(108.56,377.32) --
	(108.50,378.24) --
	(108.43,379.17) --
	(108.36,380.10) --
	(108.28,381.02) --
	(108.20,381.95) --
	(108.11,382.87) --
	(108.02,383.80) --
	(107.93,384.73) --
	(107.83,385.65) --
	(107.73,386.58) --
	(107.63,387.50) --
	(107.52,388.43) --
	(107.42,389.36) --
	(107.31,390.28) --
	(107.20,391.21) --
	(107.09,392.13) --
	(106.98,393.06) --
	(106.87,393.98) --
	(106.76,394.91) --
	(106.65,395.84) --
	(106.54,396.76) --
	(106.44,397.69) --
	(106.35,398.61) --
	(106.25,399.54) --
	(106.17,400.47) --
	(106.09,401.39) --
	(106.01,402.32) --
	(105.95,403.24) --
	(105.89,404.17) --
	(105.84,405.10) --
	(105.80,406.02) --
	(105.76,406.95) --
	(105.74,407.87) --
	(105.72,408.80) --
	(112.69,408.80) --
	(112.68,407.87) --
	(112.65,406.95) --
	(112.62,406.02) --
	(112.58,405.10) --
	(112.53,404.17) --
	(112.47,403.24) --
	(112.40,402.32) --
	(112.33,401.39) --
	(112.25,400.47) --
	(112.16,399.54) --
	(112.07,398.61) --
	(111.97,397.69) --
	(111.87,396.76) --
	(111.77,395.84) --
	(111.66,394.91) --
	(111.55,393.98) --
	(111.44,393.06) --
	(111.33,392.13) --
	(111.22,391.21) --
	(111.11,390.28) --
	(111.00,389.36) --
	(110.89,388.43) --
	(110.79,387.50) --
	(110.68,386.58) --
	(110.58,385.65) --
	(110.49,384.73) --
	(110.39,383.80) --
	(110.30,382.87) --
	(110.22,381.95) --
	(110.14,381.02) --
	(110.06,380.10) --
	(109.99,379.17) --
	(109.92,378.24) --
	(109.85,377.32) --
	(109.79,376.39) --
	(109.74,375.47) --
	(109.69,374.54) --
	(109.64,373.61) --
	(109.59,372.69) --
	(109.55,371.76) --
	(109.52,370.84) --
	(109.48,369.91) --
	(109.45,368.98) --
	(109.42,368.06) --
	(109.40,367.13) --
	(109.37,366.21) --
	(109.35,365.28) --
	(109.34,364.35) --
	(109.32,363.43) --
	(109.31,362.50) --
	(109.29,361.58) --
	(109.28,360.65) --
	(109.27,359.73) --
	(109.26,358.80) --
	(109.26,357.87) --
	(109.25,356.95) --
	(109.24,356.02) --
	(109.24,355.10) --
	(109.24,354.17) --
	(109.23,353.24) --
	(109.23,352.32) --
	(109.23,351.39) --
	(109.23,350.47) --
	(109.23,349.54) --
	(109.22,348.61) --
	(109.22,347.69) --
	(109.23,346.76) --
	(109.23,345.84) --
	(109.23,344.91) --
	(109.23,343.98) --
	(109.23,343.06) --
	(109.24,342.13) --
	(109.24,341.21) --
	(109.25,340.28) --
	(109.25,339.35) --
	(109.26,338.43) --
	(109.27,337.50) --
	(109.27,336.58) --
	(109.28,335.65) --
	(109.30,334.72) --
	(109.31,333.80) --
	(109.32,332.87) --
	(109.34,331.95) --
	(109.36,331.02) --
	(109.38,330.10) --
	(109.40,329.17) --
	(109.43,328.24) --
	(109.46,327.32) --
	(109.49,326.39) --
	(109.53,325.47) --
	(109.56,324.54) --
	(109.61,323.61) --
	(109.65,322.69) --
	(109.70,321.76) --
	(109.75,320.84) --
	(109.81,319.91) --
	(109.87,318.98) --
	(109.94,318.06) --
	(110.01,317.13) --
	(110.08,316.21) --
	(110.16,315.28) --
	(110.24,314.35) --
	(110.33,313.43) --
	(110.42,312.50) --
	(110.51,311.58) --
	(110.61,310.65) --
	(110.71,309.72) --
	(110.82,308.80) --
	(110.92,307.87) --
	(111.03,306.95) --
	(111.14,306.02) --
	(111.25,305.10) --
	(111.36,304.17) --
	(111.47,303.24) --
	(111.58,302.32) --
	(111.69,301.39) --
	(111.80,300.47) --
	(111.90,299.54) --
	(112.00,298.61) --
	(112.10,297.69) --
	(112.19,296.76) --
	(112.27,295.84) --
	(112.35,294.91) --
	(112.42,293.98) --
	(112.49,293.06) --
	(112.54,292.13) --
	(112.59,291.21) --
	(112.63,290.28) --
	(112.66,289.35) --
	(112.68,288.43) --
	(112.70,287.50) --
	(112.70,286.58) --
	(112.69,285.65) --
	(112.67,284.72) --
	(112.65,283.80) --
	(112.61,282.87) --
	(112.57,281.95) --
	(112.51,281.02) --
	(112.45,280.09) --
	(112.38,279.17) --
	(112.31,278.24) --
	(112.22,277.32) --
	(112.14,276.39) --
	(112.04,275.47) --
	(111.94,274.54) --
	(111.84,273.61) --
	(111.74,272.69) --
	(111.63,271.76) --
	(111.52,270.84) --
	(111.41,269.91) --
	(111.30,268.98) --
	(111.19,268.06) --
	(111.08,267.13) --
	(110.98,266.21) --
	(110.87,265.28) --
	(110.77,264.35) --
	(110.67,263.43) --
	(110.57,262.50) --
	(110.48,261.58) --
	(110.40,260.65) --
	(110.31,259.72) --
	(110.24,258.80) --
	(110.16,257.87) --
	(110.10,256.95) --
	(110.04,256.02) --
	(109.98,255.09) --
	(109.93,254.17) --
	(109.89,253.24) --
	(109.85,252.32) --
	(109.82,251.39) --
	(109.79,250.46) --
	(109.78,249.54) --
	(109.77,248.61) --
	(109.76,247.69) --
	(109.76,246.76) --
	(109.77,245.84) --
	(109.79,244.91) --
	(109.82,243.98) --
	(109.85,243.06) --
	(109.88,242.13) --
	(109.93,241.21) --
	(109.99,240.28) --
	(110.05,239.35) --
	(110.12,238.43) --
	(110.20,237.50) --
	(110.29,236.58) --
	(110.39,235.65) --
	(110.49,234.72) --
	(110.61,233.80) --
	(110.73,232.87) --
	(110.86,231.95) --
	(111.00,231.02) --
	(111.15,230.09) --
	(111.30,229.17) --
	(111.47,228.24) --
	(111.64,227.32) --
	(111.82,226.39) --
	(112.00,225.46) --
	(112.19,224.54) --
	(112.39,223.61) --
	(112.59,222.69) --
	(112.79,221.76) --
	(113.00,220.83) --
	(113.20,219.91) --
	(113.41,218.98) --
	(113.62,218.06) --
	(113.83,217.13) --
	(114.03,216.21) --
	(114.23,215.28) --
	(114.43,214.35) --
	(114.62,213.43) --
	(114.80,212.50) --
	(114.97,211.58) --
	(115.13,210.65) --
	(115.28,209.72) --
	(115.42,208.80) --
	(115.55,207.87) --
	(115.66,206.95) --
	(115.76,206.02) --
	(115.84,205.09) --
	(115.91,204.17) --
	(115.96,203.24) --
	(115.99,202.32) --
	(116.01,201.39) --
	(116.01,200.46) --
	(116.00,199.54) --
	(115.97,198.61) --
	(115.92,197.69) --
	(115.86,196.76) --
	(115.78,195.83) --
	(115.69,194.91) --
	(115.59,193.98) --
	(115.48,193.06) --
	(115.35,192.13) --
	(115.22,191.20) --
	(115.08,190.28) --
	(114.93,189.35) --
	(114.78,188.43) --
	(114.63,187.50) --
	(114.47,186.58) --
	(114.31,185.65) --
	(114.15,184.72) --
	(114.00,183.80) --
	(113.85,182.87) --
	(113.70,181.95) --
	(113.56,181.02) --
	(113.43,180.09) --
	(113.31,179.17) --
	(113.20,178.24) --
	(113.09,177.32) --
	(113.00,176.39) --
	(112.92,175.46) --
	(112.85,174.54) --
	(112.80,173.61) --
	(112.76,172.69) --
	(112.73,171.76) --
	(112.72,170.83) --
	(112.72,169.91) --
	(112.74,168.98) --
	(112.77,168.06) --
	(112.81,167.13) --
	(112.86,166.20) --
	(112.93,165.28) --
	(113.01,164.35) --
	(113.10,163.43) --
	(113.21,162.50) --
	(113.32,161.57) --
	(113.44,160.65) --
	(113.58,159.72) --
	(113.72,158.80) --
	(113.87,157.87) --
	(114.03,156.95) --
	(114.19,156.02) --
	(114.36,155.09) --
	(114.54,154.17) --
	(114.72,153.24) --
	(114.91,152.32) --
	(115.10,151.39) --
	(115.29,150.46) --
	(115.49,149.54) --
	(115.69,148.61) --
	(115.89,147.69) --
	(116.10,146.76) --
	(116.30,145.83) --
	(116.51,144.91) --
	(116.72,143.98) --
	(116.94,143.06) --
	(117.15,142.13) --
	(117.37,141.20) --
	(117.59,140.28) --
	(117.82,139.35) --
	(118.04,138.43) --
	(118.27,137.50) --
	(118.50,136.57) --
	(118.74,135.65) --
	(118.98,134.72) --
	(119.23,133.80) --
	(119.48,132.87) --
	(119.74,131.94) --
	(120.01,131.02) --
	(120.29,130.09) --
	(120.57,129.17) --
	(120.86,128.24) --
	(121.17,127.32) --
	(121.49,126.39) --
	(121.82,125.46) --
	(122.16,124.54) --
	(122.52,123.61) --
	(122.89,122.69) --
	(123.28,121.76) --
	(123.68,120.83) --
	(124.11,119.91) --
	(124.55,118.98) --
	(125.02,118.06) --
	(125.50,117.13) --
	(126.00,116.20) --
	(126.53,115.28) --
	(127.07,114.35) --
	(127.64,113.43) --
	(128.23,112.50) --
	(128.84,111.57) --
	(129.47,110.65) --
	(130.11,109.72) --
	(130.78,108.80) --
	(131.47,107.87) --
	(132.17,106.94) --
	(132.88,106.02) --
	(133.61,105.09) --
	(134.35,104.17) --
	(135.10,103.24) --
	(135.85,102.31) --
	(136.61,101.39) --
	(137.37,100.46) --
	(138.13, 99.54) --
	(138.89, 98.61) --
	(139.64, 97.69) --
	(140.39, 96.76) --
	(141.13, 95.83) --
	(141.85, 94.91) --
	(142.56, 93.98) --
	(143.26, 93.06) --
	(143.93, 92.13) --
	(144.59, 91.20) --
	(145.23, 90.28) --
	(145.85, 89.35) --
	(146.44, 88.43) --
	(147.01, 87.50) --
	(147.56, 86.57) --
	(148.09, 85.65) --
	(148.60, 84.72) --
	(149.09, 83.80) --
	(149.55, 82.87) --
	(150.00, 81.94) --
	(150.44, 81.02) --
	(150.86, 80.09) --
	(151.26, 79.17) --
	(151.66, 78.24) --
	(152.04, 77.31) --
	(152.42, 76.39) --
	(152.79, 75.46) --
	(153.15, 74.54) --
	(153.52, 73.61) --
	(153.87, 72.68) --
	(154.23, 71.76) --
	(154.59, 70.83) --
	(154.94, 69.91) --
	(155.29, 68.98) --
	(155.64, 68.06) --
	(155.98, 67.13) --
	(156.32, 66.20) --
	(156.65, 65.28) --
	(156.97, 64.35) --
	(157.27, 63.43) --
	(157.55, 62.50) --
	(157.81, 61.57) --
	(158.05, 60.65) --
	(158.25, 59.72) --
	(158.42, 58.80) --
	(158.55, 57.87) --
	(158.64, 56.94) --
	(158.68, 56.02) --
	(158.66, 55.09) --
	(158.59, 54.17) --
	(158.46, 53.24) --
	(158.27, 52.31) --
	(158.00, 51.39) --
	(157.66, 50.46) --
	(157.26, 49.54) --
	(156.79, 48.61) --
	(156.23, 47.68) --
	(155.59, 46.76) --
	(154.89, 45.83) --
	(154.12, 44.91) --
	(153.28, 43.98) --
	(152.35, 43.05) --
	(151.37, 42.13) --
	( 67.05, 42.13) --
	cycle;
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,286.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,205.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,196.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.21,409.71) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.21,101.60) -- (109.21,148.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.21, 49.87) -- (109.21, 42.14);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (103.71,101.60) --
	(103.71, 49.87) --
	(114.71, 49.87) --
	(114.71,101.60) --
	(103.71,101.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (103.71, 79.34) -- (114.71, 79.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.24, 23.17) rectangle (175.17,428.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 38.29, 36.62) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 38.29,162.82) {2,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 38.29,289.02) {4,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 38.29,415.23) {6,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.49, 41.57) --
	( 43.24, 41.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.49,167.78) --
	( 43.24,167.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.49,293.98) --
	( 43.24,293.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.49,420.19) --
	( 43.24,420.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.21, 20.42) --
	(109.21, 23.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (109.21,  8.30) {Tests};
\end{scope}
\end{tikzpicture}

